Algebraic Structures Behind the Yang-Baxterization Process

We review the Yang-Baxterization process of braid group representations. We discuss the corresponding $n$-CB algebras in the Yang-Baxterization process. We present diagrams of the relations for the $4$-CB algebras. These relations are illustrated using the isomorphism between the general free algebra generated by $\{1\}$, $\{E_i\}$, and $\{G_i\}$ and Kauffman's tangle algebra.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,858); %set diagram left start at 0, and has height of 858

%Straight Lines [id:da14273075247700273] 
\draw    (141,59) -- (169.32,99.25) ;
%Straight Lines [id:da6670690101230456] 
\draw    (152.16,83.12) -- (141.33,98.79) ;
%Straight Lines [id:da07051940088195074] 
\draw    (169,59) -- (158,76) ;

%Straight Lines [id:da284669733870363] 
\draw    (114,98) -- (142.32,138.25) ;
%Straight Lines [id:da7061351548815873] 
\draw    (125.16,122.12) -- (114.33,137.79) ;
%Straight Lines [id:da3176508757546015] 
\draw    (142,98) -- (131,115) ;

%Straight Lines [id:da8398147859284841] 
\draw    (141,137) -- (169.32,177.25) ;
%Straight Lines [id:da5837742477739984] 
\draw    (152.16,161.12) -- (141.33,176.79) ;
%Straight Lines [id:da47732546634143436] 
\draw    (169,137) -- (158,154) ;

%Straight Lines [id:da26384778939423414] 
\draw    (114.33,137.79) -- (114,177) ;
%Straight Lines [id:da6890261355579925] 
\draw    (169.32,99.25) -- (169,137) ;
%Straight Lines [id:da9247356799105613] 
\draw    (114.33,58.79) -- (114,98) ;

%Straight Lines [id:da8681871058142083] 
\draw    (215,59) -- (243.32,99.25) ;
%Straight Lines [id:da5055345840590988] 
\draw    (226.16,83.12) -- (215.33,98.79) ;
%Straight Lines [id:da1037478771252387] 
\draw    (243,59) -- (232,76) ;

%Straight Lines [id:da024713716158806243] 
\draw    (242,97) -- (270.32,137.25) ;
%Straight Lines [id:da987254373264022] 
\draw    (253.16,121.12) -- (242.33,136.79) ;
%Straight Lines [id:da18293593275949416] 
\draw    (270,97) -- (259,114) ;

%Straight Lines [id:da4568543424296254] 
\draw    (215,136) -- (243.32,176.25) ;
%Straight Lines [id:da07809206823276948] 
\draw    (226.16,160.12) -- (215.33,175.79) ;
%Straight Lines [id:da26053728430100365] 
\draw    (243,136) -- (232,153) ;

%Straight Lines [id:da238703929926243] 
\draw    (215.33,98.79) -- (215,136) ;
%Straight Lines [id:da5459698702582443] 
\draw    (270.33,58.79) -- (270,97) ;
%Straight Lines [id:da4176825118238119] 
\draw    (270.32,137.25) -- (270,176.45) ;

%Straight Lines [id:da4696152147252046] 
\draw    (417.01,61.99) -- (445.33,102.24) ;
%Straight Lines [id:da06242771640735634] 
\draw    (428.17,86.12) -- (417.33,101.78) ;
%Straight Lines [id:da6006195461413353] 
\draw    (445.01,62) -- (434.01,78.99) ;

%Straight Lines [id:da05186336522134449] 
\draw    (428,152.99) -- (416.33,136.78) ;
%Straight Lines [id:da1927021556342583] 
\draw    (415.99,175.99) -- (444.32,137.24) ;
%Straight Lines [id:da7874797533920395] 
\draw    (433,159.99) -- (443.99,176) ;

%Straight Lines [id:da13643479305428663] 
\draw    (445.33,102.24) -- (444.32,137.24) ;
%Straight Lines [id:da826483087146854] 
\draw    (391.33,138.78) -- (390.99,176.65) ;
%Straight Lines [id:da6067023771641322] 
\draw    (391.34,62.11) -- (391.01,98.99) ;
%Straight Lines [id:da8584084418294267] 
\draw    (391.01,98.99) -- (416.33,136.78) ;
%Straight Lines [id:da998963801865721] 
\draw    (402.16,123.11) -- (391.33,138.78) ;
%Straight Lines [id:da9652039797133014] 
\draw    (419.01,98.99) -- (408,115.99) ;

%Straight Lines [id:da37076662613879807] 
\draw    (519.17,175.68) -- (490.96,135.36) ;
%Straight Lines [id:da5501543977153251] 
\draw    (508.08,151.52) -- (518.95,135.88) ;
%Straight Lines [id:da5098929781021684] 
\draw    (491.18,175.6) -- (502.22,158.63) ;

%Straight Lines [id:da9301171855394885] 
\draw    (508.41,84.65) -- (520.04,100.89) ;
%Straight Lines [id:da7072125976719008] 
\draw    (520.47,61.68) -- (492.05,100.36) ;
%Straight Lines [id:da5434592739761854] 
\draw    (503.43,77.64) -- (492.47,61.61) ;

%Straight Lines [id:da9841736932674068] 
\draw    (490.96,135.36) -- (492.05,100.36) ;
%Straight Lines [id:da6860142432549639] 
\draw    (546.01,97.01) -- (546.64,61.28) ;
%Straight Lines [id:da6549370231909284] 
\draw    (545.85,175.62) -- (545.95,137.96) ;
%Straight Lines [id:da949860093702803] 
\draw    (520.04,100.89) -- (545.95,137.96) ;
%Straight Lines [id:da1989652395363679] 
\draw    (529.16,121.13) -- (518.33,136.8) ;
%Straight Lines [id:da29799563323550715] 
\draw    (546.01,97.01) -- (535,114.01) ;

%Straight Lines [id:da6687700386449813] 
\draw    (417,241) -- (445.32,281.25) ;
%Straight Lines [id:da23747964340798267] 
\draw    (428.16,265.12) -- (417.33,280.79) ;
%Straight Lines [id:da15129645972935668] 
\draw    (445,241) -- (434,258) ;

%Straight Lines [id:da22773908691136224] 
\draw    (428,332) -- (416.33,315.79) ;
%Straight Lines [id:da2051330800747606] 
\draw    (416,355) -- (444.32,316.25) ;
%Straight Lines [id:da6206769422463652] 
\draw    (433,339) -- (444,355) ;

%Straight Lines [id:da5983196311185766] 
\draw    (402,295) -- (390.33,278.79) ;
%Straight Lines [id:da3901493722200533] 
\draw    (390,318) -- (418.32,279.25) ;
%Straight Lines [id:da31607933814168954] 
\draw    (407,302) -- (418,318) ;

%Straight Lines [id:da7029025764867671] 
\draw    (445.32,281.25) -- (444.32,316.25) ;
%Straight Lines [id:da36927987940508467] 
\draw    (390,318) -- (390,355.67) ;
%Straight Lines [id:da09039377903571677] 
\draw    (390.33,241.12) -- (390.33,278.79) ;

%Straight Lines [id:da6452142219986918] 
\draw    (518.71,354.67) -- (490.82,314.13) ;
%Straight Lines [id:da2769454026020861] 
\draw    (507.81,330.43) -- (518.81,314.88) ;
%Straight Lines [id:da18851569031865267] 
\draw    (490.71,354.37) -- (501.89,337.49) ;

%Straight Lines [id:da150259671697202] 
\draw    (508.68,263.56) -- (520.18,279.89) ;
%Straight Lines [id:da27602923523080136] 
\draw    (520.93,240.69) -- (492.19,279.14) ;
%Straight Lines [id:da35987654188351503] 
\draw    (503.76,256.51) -- (492.93,240.39) ;

%Straight Lines [id:da005864829186211562] 
\draw    (534.29,300.83) -- (545.79,317.16) ;
%Straight Lines [id:da8606069389331343] 
\draw    (546.53,277.96) -- (517.8,316.41) ;
%Straight Lines [id:da04656825504830264] 
\draw    (529.36,293.78) -- (518.53,277.66) ;

%Straight Lines [id:da10907896877480217] 
\draw    (490.82,314.13) -- (492.19,279.14) ;
%Straight Lines [id:da35926947521459485] 
\draw    (546.53,277.96) -- (546.93,240.3) ;
%Straight Lines [id:da2870193763805484] 
\draw    (545.39,354.83) -- (545.79,317.16) ;

%Straight Lines [id:da19016861660365403] 
\draw    (113,278.21) -- (141.32,318.45) ;
%Straight Lines [id:da8238677360571469] 
\draw    (124.16,302.33) -- (113.33,318) ;
%Straight Lines [id:da8744732428369162] 
\draw    (141,278.21) -- (130,295.21) ;

%Straight Lines [id:da14287840606840185] 
\draw    (152,256.21) -- (140.33,240) ;
%Straight Lines [id:da5799482739628072] 
\draw    (140,279.21) -- (168.32,240.45) ;
%Straight Lines [id:da33962141260762047] 
\draw    (157,263.21) -- (168,279.21) ;

%Straight Lines [id:da10573363764459764] 
\draw    (168,279.21) -- (168,316.21) ;
%Straight Lines [id:da8673996018112364] 
\draw    (113,318.21) -- (113,355.88) ;
%Straight Lines [id:da7660431866673947] 
\draw    (113.33,241.33) -- (113.33,279) ;
%Straight Lines [id:da906615303580059] 
\draw    (140,316.21) -- (168.32,356.45) ;
%Straight Lines [id:da33148200587883947] 
\draw    (151.16,340.33) -- (140.33,356) ;
%Straight Lines [id:da5144642276183777] 
\draw    (168,316.21) -- (157,333.21) ;

%Straight Lines [id:da8732973724039692] 
\draw    (269.31,318.27) -- (241.02,278) ;
%Straight Lines [id:da6886429045936757] 
\draw    (258.16,294.14) -- (269.01,278.48) ;
%Straight Lines [id:da7866923393413636] 
\draw    (241.31,318.25) -- (252.32,301.26) ;

%Straight Lines [id:da4080491572142979] 
\draw    (230.29,340.24) -- (241.95,356.45) ;
%Straight Lines [id:da8407143889623798] 
\draw    (242.31,317.25) -- (213.95,355.98) ;
%Straight Lines [id:da9024242573832388] 
\draw    (225.29,333.23) -- (214.31,317.22) ;

%Straight Lines [id:da9381310062033741] 
\draw    (214.31,317.22) -- (214.34,280.22) ;
%Straight Lines [id:da2354305804819723] 
\draw    (269.34,278.27) -- (269.37,240.6) ;
%Straight Lines [id:da23696791416657637] 
\draw    (268.95,355.14) -- (268.98,317.48) ;
%Straight Lines [id:da5395746388234794] 
\draw    (242.34,280.25) -- (214.05,239.98) ;
%Straight Lines [id:da46364256471414267] 
\draw    (231.2,256.11) -- (242.05,240.45) ;
%Straight Lines [id:da0595424117900798] 
\draw    (214.34,280.22) -- (225.35,263.23) ;

%Straight Lines [id:da4512667867422473] 
\draw    (431,437.86) -- (419.33,421.65) ;
%Straight Lines [id:da7705567769823174] 
\draw    (419,460.86) -- (447.32,422.11) ;
%Straight Lines [id:da188761058539878] 
\draw    (436,444.86) -- (447,460.86) ;

%Straight Lines [id:da6828173014823045] 
\draw    (447,460.86) -- (447,498.86) ;
%Straight Lines [id:da43232524509517445] 
\draw    (391,498.86) -- (391,538.53) ;
%Straight Lines [id:da10933230612966405] 
\draw    (391.33,422.99) -- (391.33,460.65) ;
%Straight Lines [id:da5795890492503712] 
\draw    (419,498.86) -- (447.32,539.11) ;
%Straight Lines [id:da24147955892939077] 
\draw    (430.16,522.99) -- (419.33,538.65) ;
%Straight Lines [id:da5580333654460969] 
\draw    (447,498.86) -- (436,515.86) ;

%Straight Lines [id:da8324080845424646] 
\draw    (403,475.86) -- (391.33,459.65) ;
%Straight Lines [id:da3041660622732265] 
\draw    (391,498.86) -- (419.32,460.11) ;
%Straight Lines [id:da7410594399320851] 
\draw    (408,482.86) -- (419,498.86) ;

%Straight Lines [id:da530211280845676] 
\draw    (509.2,522.14) -- (521.21,538.1) ;
%Straight Lines [id:da6616590634468738] 
\draw    (520.72,498.89) -- (493.21,538.22) ;
%Straight Lines [id:da5598698414581105] 
\draw    (504.06,515.24) -- (492.73,499.47) ;

%Straight Lines [id:da23638792415758325] 
\draw    (492.73,499.47) -- (491.95,461.48) ;
%Straight Lines [id:da042999444795057906] 
\draw    (547.94,460.32) -- (547.12,420.67) ;
%Straight Lines [id:da15848793046342458] 
\draw    (549.17,536.19) -- (548.4,498.53) ;
%Straight Lines [id:da7894412026621258] 
\draw    (519.94,460.9) -- (490.8,421.25) ;
%Straight Lines [id:da9224916740728761] 
\draw    (508.29,437.01) -- (518.8,421.13) ;
%Straight Lines [id:da13101041676656178] 
\draw    (491.95,461.48) -- (502.6,444.26) ;

%Straight Lines [id:da7847800158672242] 
\draw    (536.41,483.57) -- (548.42,499.53) ;
%Straight Lines [id:da07728443718841493] 
\draw    (547.94,460.32) -- (520.42,499.65) ;
%Straight Lines [id:da002117799714259183] 
\draw    (531.27,476.67) -- (519.94,460.9) ;

%Straight Lines [id:da7728277221800086] 
\draw    (154,437.88) -- (142.33,421.67) ;
%Straight Lines [id:da4363409990337679] 
\draw    (142,460.88) -- (170.32,422.12) ;
%Straight Lines [id:da24978620820487096] 
\draw    (159,444.88) -- (170,460.88) ;

%Straight Lines [id:da6913632589224883] 
\draw    (170,460.88) -- (169.32,498.12) ;
%Straight Lines [id:da5834823007840115] 
\draw    (114,498.88) -- (114,537.54) ;
%Straight Lines [id:da6584969224375481] 
\draw    (114.33,423) -- (114.33,460.67) ;
%Straight Lines [id:da3620651933764856] 
\draw    (126,475.88) -- (114.33,459.67) ;
%Straight Lines [id:da06182335054832433] 
\draw    (114,498.88) -- (142.32,460.12) ;
%Straight Lines [id:da8629420472025722] 
\draw    (131,482.88) -- (142,498.88) ;

%Straight Lines [id:da18832692462726808] 
\draw    (153,513.88) -- (141.33,497.67) ;
%Straight Lines [id:da9534389487823534] 
\draw    (141,536.88) -- (169.32,498.12) ;
%Straight Lines [id:da3439701330729381] 
\draw    (158,520.88) -- (169,536.88) ;

%Straight Lines [id:da9007523793859396] 
\draw    (230.75,521.45) -- (242.58,537.54) ;
%Straight Lines [id:da2638564773456966] 
\draw    (242.51,498.33) -- (214.58,537.37) ;
%Straight Lines [id:da7305107256856793] 
\draw    (225.68,514.5) -- (214.51,498.61) ;

%Straight Lines [id:da5812607303184134] 
\draw    (214.51,498.61) -- (214.81,461.36) ;
%Straight Lines [id:da2760287627728206] 
\draw    (270.13,460.05) -- (269.73,421.38) ;
%Straight Lines [id:da723393013388794] 
\draw    (270.57,535.92) -- (270.19,498.26) ;
%Straight Lines [id:da1039319337441893] 
\draw    (258.36,483.17) -- (270.2,499.26) ;
%Straight Lines [id:da3575320988529411] 
\draw    (270.13,460.05) -- (242.2,499.09) ;
%Straight Lines [id:da5115352589339794] 
\draw    (253.29,476.22) -- (242.13,460.33) ;

%Straight Lines [id:da0682708224996913] 
\draw    (230.98,445.44) -- (242.81,461.53) ;
%Straight Lines [id:da5265001276549752] 
\draw    (242.74,422.32) -- (214.81,461.36) ;
%Straight Lines [id:da015642354126475855] 
\draw    (225.91,438.5) -- (214.74,422.61) ;

%Straight Lines [id:da8535167485223196] 
\draw    (155,618) -- (143.33,601.79) ;
%Straight Lines [id:da3361398089840675] 
\draw    (143,641) -- (171.32,602.25) ;
%Straight Lines [id:da49622034445449437] 
\draw    (160,625) -- (171,641) ;

%Straight Lines [id:da670340360430489] 
\draw    (171,641) -- (171,679) ;
%Straight Lines [id:da8891780633464414] 
\draw    (115,679) -- (115,718.67) ;
%Straight Lines [id:da6515581528490668] 
\draw    (115.33,603.12) -- (115.33,640.79) ;
%Straight Lines [id:da48650772363886663] 
\draw    (143,679) -- (171.32,719.25) ;
%Straight Lines [id:da35255806598833317] 
\draw    (154.16,703.12) -- (143.33,718.79) ;
%Straight Lines [id:da7562636022059142] 
\draw    (171,679) -- (160,696) ;

%Straight Lines [id:da516858473208863] 
\draw    (115.33,640.79) -- (115,679) ;
%Straight Lines [id:da8657924646651765] 
\draw    (143,641) -- (143,679) ;

%Straight Lines [id:da27799643981273037] 
\draw    (233.04,703.23) -- (244.98,719.24) ;
%Straight Lines [id:da5874357060730448] 
\draw    (244.65,680.03) -- (216.98,719.26) ;
%Straight Lines [id:da16737603934898426] 
\draw    (227.92,696.32) -- (216.65,680.5) ;

%Straight Lines [id:da25808131632729125] 
\draw    (216.65,680.5) -- (216.02,642.51) ;
%Straight Lines [id:da8888558797853066] 
\draw    (272.01,641.57) -- (271.35,601.91) ;
%Straight Lines [id:da6344231385524786] 
\draw    (272.95,717.44) -- (272.32,679.78) ;
%Straight Lines [id:da9836783119602264] 
\draw    (244.01,642.04) -- (215.02,602.27) ;
%Straight Lines [id:da18531147241193424] 
\draw    (232.45,618.11) -- (243.02,602.26) ;
%Straight Lines [id:da40599616770840985] 
\draw    (216.02,642.51) -- (226.73,625.33) ;

%Straight Lines [id:da8596460318916037] 
\draw    (272.32,679.78) -- (272.01,641.57) ;
%Straight Lines [id:da8974838695708287] 
\draw    (244.65,680.03) -- (244.01,642.04) ;

%Straight Lines [id:da3776242634304059] 
\draw    (448,639.93) -- (448,677.93) ;
%Straight Lines [id:da7437764969647951] 
\draw    (392,677.93) -- (392,717.6) ;
%Straight Lines [id:da29555554195065703] 
\draw    (392.33,602.06) -- (392.33,639.73) ;
%Straight Lines [id:da33718784319386264] 
\draw    (392.33,639.73) -- (392,677.93) ;
%Straight Lines [id:da3411898960480362] 
\draw    (420,639.93) -- (420,677.93) ;
%Straight Lines [id:da6753751670748811] 
\draw    (420,599.93) -- (448.32,640.18) ;
%Straight Lines [id:da13657748053087682] 
\draw    (431.16,624.06) -- (420.33,639.73) ;
%Straight Lines [id:da6758964225083848] 
\draw    (448,599.93) -- (437,616.93) ;

%Straight Lines [id:da6714974312368167] 
\draw    (432,693.93) -- (420.33,677.73) ;
%Straight Lines [id:da8954944542963188] 
\draw    (420,716.93) -- (448.32,678.18) ;
%Straight Lines [id:da604987839338736] 
\draw    (437,700.93) -- (448,716.93) ;

%Straight Lines [id:da8308751904655687] 
\draw    (493.34,677.63) -- (493.31,639.63) ;
%Straight Lines [id:da036747939116434925] 
\draw    (549.31,639.58) -- (549.27,599.91) ;
%Straight Lines [id:da03515804048631699] 
\draw    (549.05,715.45) -- (549.01,677.79) ;
%Straight Lines [id:da7335500398796833] 
\draw    (549.01,677.79) -- (549.31,639.58) ;
%Straight Lines [id:da5134159557757294] 
\draw    (521.34,677.6) -- (521.31,639.6) ;
%Straight Lines [id:da9139567837701195] 
\draw    (521.37,717.6) -- (493.02,677.38) ;
%Straight Lines [id:da9602574438838594] 
\draw    (510.19,693.49) -- (521.01,677.81) ;
%Straight Lines [id:da9534959682245945] 
\draw    (493.37,717.63) -- (504.36,700.62) ;

%Straight Lines [id:da37411278311686713] 
\draw    (509.29,623.61) -- (520.98,639.81) ;
%Straight Lines [id:da7582368004432707] 
\draw    (521.27,600.6) -- (492.98,639.38) ;
%Straight Lines [id:da11247032931079337] 
\draw    (504.29,616.62) -- (493.27,600.63) ;

% Text Node
\draw (101,182.07) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} G_{i} G_{i+1}$};
% Text Node
\draw (209,182.07) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1} G_{i}$};
% Text Node
\draw (180,111.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (375,357.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} G_{i}^{-1} G_{i+1}^{-1}$};
% Text Node
\draw (483,359.07) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} G_{i+1}^{-1} G_{i}$};
% Text Node
\draw (458,291.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (100,359.73) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} G_{i} G_{i+1}$};
% Text Node
\draw (208,359.73) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1} G_{i}^{-1}$};
% Text Node
\draw (180,291.61) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (379,541.07) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} G_{i}^{-1} G_{i+1}$};
% Text Node
\draw (487,541.07) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1}^{-1} G_{i}^{-1}$};
% Text Node
\draw (458,472.26) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (100,540.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} G_{i}^{-1} G_{i+1}^{-1}$};
% Text Node
\draw (208,540.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} G_{i+1}^{-1} G_{i}^{-1}$};
% Text Node
\draw (181,473.28) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (456,112.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01]  {$=$};
% Text Node
\draw (375.99,179.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01]  {$G_{i+1} G_{i} G_{i+1}^{-1}$};
% Text Node
\draw (483.99,180.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01]  {$G_{i}^{-1} G_{i+1} G_{i}$};
% Text Node
\draw (385,721.33) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} 1_{i} G_{i+1}^{-1}$};
% Text Node
\draw (458,650.33) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (487,721.33) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} 1_{i+1} G_{i}$};
% Text Node
\draw (182,651.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (210,721.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i} 1_{i+1} G_{i}^{-1}$};
% Text Node
\draw (110,721.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} 1_{i} G_{i+1}$};

\end{tikzpicture}

%----------------------------------------------------------------------------------------

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1188); %set diagram left start at 0, and has height of 1188

%Shape: Arc [id:dp9258638995916006] 
\draw  [draw opacity=0] (446.97,568.37) .. controls (446.97,568.37) and (446.97,568.37) .. (446.97,568.37) .. controls (446.86,577.26) and (440.53,584.39) .. (432.85,584.29) .. controls (425.26,584.19) and (419.19,577.08) .. (419.15,568.35) -- (433.06,568.19) -- cycle ; \draw   (446.97,568.37) .. controls (446.97,568.37) and (446.97,568.37) .. (446.97,568.37) .. controls (446.86,577.26) and (440.53,584.39) .. (432.85,584.29) .. controls (425.26,584.19) and (419.19,577.08) .. (419.15,568.35) ;  
%Shape: Arc [id:dp6068615846813998] 
\draw  [draw opacity=0] (419.33,605.07) .. controls (419.33,605.07) and (419.33,605.07) .. (419.33,605.07) .. controls (419.5,596.18) and (425.87,589.1) .. (433.55,589.25) .. controls (441.14,589.4) and (447.17,596.54) .. (447.15,605.28) -- (433.24,605.34) -- cycle ; \draw   (419.33,605.07) .. controls (419.33,605.07) and (419.33,605.07) .. (419.33,605.07) .. controls (419.5,596.18) and (425.87,589.1) .. (433.55,589.25) .. controls (441.14,589.4) and (447.17,596.54) .. (447.15,605.28) ;  

%Straight Lines [id:da8933264794102125] 
\draw    (391,605.28) -- (419.32,645.52) ;
%Straight Lines [id:da30290251227347675] 
\draw    (402.16,629.4) -- (391.33,645.07) ;
%Straight Lines [id:da4674882733217245] 
\draw    (419,605.28) -- (408,622.28) ;

%Straight Lines [id:da6747950345017786] 
\draw    (419,645.28) -- (447.32,685.52) ;
%Straight Lines [id:da19127300428679606] 
\draw    (430.16,669.4) -- (419.33,685.07) ;
%Straight Lines [id:da02497406032653915] 
\draw    (447,645.28) -- (436,662.28) ;

%Straight Lines [id:da7385425025185264] 
\draw    (391,568.28) -- (391,605.28) ;
%Straight Lines [id:da43954346139817435] 
\draw    (447.15,605.28) -- (447,645.28) ;
%Straight Lines [id:da4141780918344089] 
\draw    (391.33,645.07) -- (390.86,685.28) ;

%Shape: Arc [id:dp8573604011569671] 
\draw  [draw opacity=0] (491.65,685.22) .. controls (491.65,685.22) and (491.65,685.22) .. (491.65,685.22) .. controls (491.71,676.33) and (497.99,669.17) .. (505.68,669.23) .. controls (513.26,669.28) and (519.38,676.35) .. (519.47,685.09) -- (505.56,685.32) -- cycle ; \draw   (491.65,685.22) .. controls (491.65,685.22) and (491.65,685.22) .. (491.65,685.22) .. controls (491.71,676.33) and (497.99,669.17) .. (505.68,669.23) .. controls (513.26,669.28) and (519.38,676.35) .. (519.47,685.09) ;  
%Shape: Arc [id:dp08880226101567978] 
\draw  [draw opacity=0] (519.08,648.37) .. controls (519.08,648.37) and (519.08,648.37) .. (519.08,648.37) .. controls (518.96,657.26) and (512.63,664.38) .. (504.94,664.27) .. controls (497.36,664.16) and (491.29,657.06) .. (491.26,648.32) -- (505.17,648.18) -- cycle ; \draw   (519.08,648.37) .. controls (519.08,648.37) and (519.08,648.37) .. (519.08,648.37) .. controls (518.96,657.26) and (512.63,664.38) .. (504.94,664.27) .. controls (497.36,664.16) and (491.29,657.06) .. (491.26,648.32) ;  

%Straight Lines [id:da7792364492103394] 
\draw    (547.41,648) -- (518.85,607.92) ;
%Straight Lines [id:da8159482305654724] 
\draw    (536.11,623.94) -- (546.85,608.21) ;
%Straight Lines [id:da659221023028856] 
\draw    (519.41,648.16) -- (530.31,631.1) ;

%Straight Lines [id:da10166372431401549] 
\draw    (519.18,608.16) -- (490.62,568.08) ;
%Straight Lines [id:da5788906950035726] 
\draw    (507.88,584.1) -- (518.62,568.37) ;
%Straight Lines [id:da11646063062032663] 
\draw    (491.18,608.32) -- (502.08,591.26) ;

%Straight Lines [id:da4456931333893841] 
\draw    (547,685.28) -- (547.41,648) ;
%Straight Lines [id:da7689799866989551] 
\draw    (491.26,648.32) -- (491.18,608.32) ;
%Straight Lines [id:da6321020233772703] 
\draw    (546.85,608.21) -- (547.08,568) ;

%Straight Lines [id:da6060785341090433] 
\draw    (430,228.08) -- (418.33,211.87) ;
%Straight Lines [id:da5410227243180217] 
\draw    (418,251.08) -- (446.32,212.32) ;
%Straight Lines [id:da8881541429902344] 
\draw    (435,235.08) -- (446,251.08) ;

%Straight Lines [id:da23198224459414574] 
\draw    (418,287.08) -- (446.32,327.32) ;
%Straight Lines [id:da6464116995942533] 
\draw    (429.16,311.2) -- (418.33,326.87) ;
%Straight Lines [id:da12483304828729058] 
\draw    (446,287.08) -- (435,304.08) ;

%Shape: Arc [id:dp011196811306075194] 
\draw  [draw opacity=0] (417.97,251.18) .. controls (417.97,251.18) and (417.97,251.18) .. (417.97,251.18) .. controls (417.86,260.06) and (411.53,267.19) .. (403.85,267.09) .. controls (396.26,266.99) and (390.19,259.89) .. (390.15,251.15) -- (404.06,250.99) -- cycle ; \draw   (417.97,251.18) .. controls (417.97,251.18) and (417.97,251.18) .. (417.97,251.18) .. controls (417.86,260.06) and (411.53,267.19) .. (403.85,267.09) .. controls (396.26,266.99) and (390.19,259.89) .. (390.15,251.15) ;  
%Shape: Arc [id:dp047493544838384194] 
\draw  [draw opacity=0] (390.33,287.87) .. controls (390.33,287.87) and (390.33,287.87) .. (390.33,287.87) .. controls (390.5,278.98) and (396.87,271.9) .. (404.55,272.05) .. controls (412.14,272.2) and (418.17,279.34) .. (418.15,288.08) -- (404.24,288.14) -- cycle ; \draw   (390.33,287.87) .. controls (390.33,287.87) and (390.33,287.87) .. (390.33,287.87) .. controls (390.5,278.98) and (396.87,271.9) .. (404.55,272.05) .. controls (412.14,272.2) and (418.17,279.34) .. (418.15,288.08) ;  

%Straight Lines [id:da5750853558084712] 
\draw    (390.47,210.94) -- (390.15,251.15) ;
%Straight Lines [id:da07179159551903758] 
\draw    (446,251.08) -- (446,287.08) ;
%Straight Lines [id:da2538256354797783] 
\draw    (390.33,287.87) -- (390,328.08) ;

%Straight Lines [id:da5483363665888001] 
\draw    (505.83,309.1) -- (517.73,325.15) ;
%Straight Lines [id:da6761336828209787] 
\draw    (517.51,285.94) -- (489.73,325.08) ;
%Straight Lines [id:da24612320879739813] 
\draw    (500.74,302.17) -- (489.52,286.33) ;

%Straight Lines [id:da17093799975202195] 
\draw    (517.02,249.94) -- (488.14,210.09) ;
%Straight Lines [id:da32358630868366056] 
\draw    (505.52,225.98) -- (516.14,210.16) ;
%Straight Lines [id:da6749276918638565] 
\draw    (489.02,250.33) -- (499.78,233.18) ;

%Shape: Arc [id:dp9095566536086246] 
\draw  [draw opacity=0] (517.54,285.84) .. controls (517.54,285.84) and (517.54,285.84) .. (517.54,285.84) .. controls (517.53,276.95) and (523.76,269.74) .. (531.44,269.73) .. controls (539.03,269.73) and (545.2,276.75) .. (545.36,285.48) -- (531.45,285.83) -- cycle ; \draw   (517.54,285.84) .. controls (517.54,285.84) and (517.54,285.84) .. (517.54,285.84) .. controls (517.53,276.95) and (523.76,269.74) .. (531.44,269.73) .. controls (539.03,269.73) and (545.2,276.75) .. (545.36,285.48) ;  
%Shape: Arc [id:dp9921048179956224] 
\draw  [draw opacity=0] (544.68,248.77) .. controls (544.68,248.77) and (544.68,248.77) .. (544.68,248.77) .. controls (544.62,257.66) and (538.35,264.83) .. (530.67,264.78) .. controls (523.08,264.74) and (516.96,257.68) .. (516.85,248.94) -- (530.76,248.69) -- cycle ; \draw   (544.68,248.77) .. controls (544.68,248.77) and (544.68,248.77) .. (544.68,248.77) .. controls (544.62,257.66) and (538.35,264.83) .. (530.67,264.78) .. controls (523.08,264.74) and (516.96,257.68) .. (516.85,248.94) ;  

%Straight Lines [id:da457107707929316] 
\draw    (545.59,325.69) -- (545.36,285.48) ;
%Straight Lines [id:da08931572648492137] 
\draw    (489.52,286.33) -- (489.02,250.33) ;
%Straight Lines [id:da28498270137963466] 
\draw    (544.68,248.77) -- (544.45,208.56) ;

%Straight Lines [id:da04905227489999042] 
\draw    (156,303.41) -- (144.33,287.2) ;
%Straight Lines [id:da39902893597427447] 
\draw    (144,326.41) -- (172.32,287.66) ;
%Straight Lines [id:da8334822356542875] 
\draw    (161,310.41) -- (172,326.41) ;

%Straight Lines [id:da8733441655456511] 
\draw    (144,210.41) -- (172.32,250.66) ;
%Straight Lines [id:da7985776381781671] 
\draw    (155.16,234.53) -- (144.33,250.2) ;
%Straight Lines [id:da6079013982735753] 
\draw    (172,210.41) -- (161,227.41) ;

%Shape: Arc [id:dp7788074884742688] 
\draw  [draw opacity=0] (143.97,250.51) .. controls (143.97,250.51) and (143.97,250.51) .. (143.97,250.51) .. controls (143.86,259.4) and (137.53,266.52) .. (129.85,266.42) .. controls (122.26,266.32) and (116.19,259.22) .. (116.15,250.48) -- (130.06,250.33) -- cycle ; \draw   (143.97,250.51) .. controls (143.97,250.51) and (143.97,250.51) .. (143.97,250.51) .. controls (143.86,259.4) and (137.53,266.52) .. (129.85,266.42) .. controls (122.26,266.32) and (116.19,259.22) .. (116.15,250.48) ;  
%Shape: Arc [id:dp3676163553962237] 
\draw  [draw opacity=0] (116.33,287.2) .. controls (116.33,287.2) and (116.33,287.2) .. (116.33,287.2) .. controls (116.5,278.31) and (122.87,271.23) .. (130.55,271.38) .. controls (138.14,271.53) and (144.17,278.68) .. (144.15,287.41) -- (130.24,287.48) -- cycle ; \draw   (116.33,287.2) .. controls (116.33,287.2) and (116.33,287.2) .. (116.33,287.2) .. controls (116.5,278.31) and (122.87,271.23) .. (130.55,271.38) .. controls (138.14,271.53) and (144.17,278.68) .. (144.15,287.41) ;  

%Straight Lines [id:da7502469240345528] 
\draw    (116.47,210.28) -- (116.15,250.48) ;
%Straight Lines [id:da4671984806594385] 
\draw    (172.32,250.66) -- (172.32,287.66) ;
%Straight Lines [id:da28964996229543694] 
\draw    (116.33,287.2) -- (116,327.41) ;

%Straight Lines [id:da24255289689158088] 
\draw    (231.4,234.23) -- (243.01,250.48) ;
%Straight Lines [id:da15919206802628794] 
\draw    (243.49,211.28) -- (215.01,249.92) ;
%Straight Lines [id:da04780985178230912] 
\draw    (226.43,227.21) -- (215.49,211.17) ;

%Straight Lines [id:da694059001307819] 
\draw    (243.02,327.28) -- (214.86,286.92) ;
%Straight Lines [id:da4654814745782987] 
\draw    (231.96,303.11) -- (242.86,287.48) ;
%Straight Lines [id:da39911575645967123] 
\draw    (215.03,327.16) -- (226.09,310.21) ;

%Shape: Arc [id:dp5982781838788354] 
\draw  [draw opacity=0] (243.21,287.18) .. controls (243.21,287.18) and (243.21,287.18) .. (243.21,287.18) .. controls (243.37,278.29) and (249.72,271.19) .. (257.4,271.32) .. controls (264.99,271.45) and (271.03,278.58) .. (271.04,287.32) -- (257.12,287.42) -- cycle ; \draw   (243.21,287.18) .. controls (243.21,287.18) and (243.21,287.18) .. (243.21,287.18) .. controls (243.37,278.29) and (249.72,271.19) .. (257.4,271.32) .. controls (264.99,271.45) and (271.03,278.58) .. (271.04,287.32) ;  
%Shape: Arc [id:dp2635192777154163] 
\draw  [draw opacity=0] (271.01,250.6) .. controls (271.01,250.6) and (271.01,250.6) .. (271.01,250.6) .. controls (270.8,259.48) and (264.4,266.54) .. (256.71,266.36) .. controls (249.13,266.18) and (243.13,259.01) .. (243.18,250.28) -- (257.1,250.27) -- cycle ; \draw   (271.01,250.6) .. controls (271.01,250.6) and (271.01,250.6) .. (271.01,250.6) .. controls (270.8,259.48) and (264.4,266.54) .. (256.71,266.36) .. controls (249.13,266.18) and (243.13,259.01) .. (243.18,250.28) ;  

%Straight Lines [id:da66369836950152] 
\draw    (270.55,327.52) -- (271.04,287.32) ;
%Straight Lines [id:da625726138565815] 
\draw    (214.86,286.92) -- (215.01,249.92) ;
%Straight Lines [id:da28444483926944186] 
\draw    (271.01,250.6) -- (271.49,210.39) ;

%Shape: Arc [id:dp5251354594539523] 
\draw  [draw opacity=0] (446.97,468.31) .. controls (446.97,468.31) and (446.97,468.31) .. (446.97,468.31) .. controls (446.86,477.2) and (440.53,484.32) .. (432.85,484.22) .. controls (425.26,484.12) and (419.19,477.02) .. (419.15,468.29) -- (433.06,468.13) -- cycle ; \draw   (446.97,468.31) .. controls (446.97,468.31) and (446.97,468.31) .. (446.97,468.31) .. controls (446.86,477.2) and (440.53,484.32) .. (432.85,484.22) .. controls (425.26,484.12) and (419.19,477.02) .. (419.15,468.29) ;  
%Shape: Arc [id:dp4921079265682191] 
\draw  [draw opacity=0] (419.33,505) .. controls (419.33,505) and (419.33,505) .. (419.33,505) .. controls (419.5,496.12) and (425.87,489.03) .. (433.55,489.18) .. controls (441.14,489.33) and (447.17,496.48) .. (447.15,505.21) -- (433.24,505.28) -- cycle ; \draw   (419.33,505) .. controls (419.33,505) and (419.33,505) .. (419.33,505) .. controls (419.5,496.12) and (425.87,489.03) .. (433.55,489.18) .. controls (441.14,489.33) and (447.17,496.48) .. (447.15,505.21) ;  

%Straight Lines [id:da11000942054012275] 
\draw    (391.33,391) -- (391.33,429) ;
%Straight Lines [id:da5209914318053994] 
\draw    (446.32,431.46) -- (446.97,468.31) ;
%Straight Lines [id:da7144282085694922] 
\draw    (391.33,468) -- (391,505.21) ;
%Straight Lines [id:da9313034652869874] 
\draw    (430,408.21) -- (418.33,392) ;
%Straight Lines [id:da11548055356861764] 
\draw    (418,431.21) -- (446.32,392.46) ;
%Straight Lines [id:da21962127636769835] 
\draw    (435,415.21) -- (446,431.21) ;

%Straight Lines [id:da9394708862675785] 
\draw    (403,445.21) -- (391.33,429) ;
%Straight Lines [id:da872152578762359] 
\draw    (391,468.21) -- (419.32,429.46) ;
%Straight Lines [id:da8965402591419684] 
\draw    (408,452.21) -- (419,468.21) ;

%Shape: Arc [id:dp5167174374589321] 
\draw  [draw opacity=0] (489.42,427.5) .. controls (489.42,427.5) and (489.42,427.5) .. (489.42,427.5) .. controls (489.49,418.61) and (495.77,411.45) .. (503.46,411.51) .. controls (511.04,411.56) and (517.16,418.63) .. (517.25,427.36) -- (503.34,427.6) -- cycle ; \draw   (489.42,427.5) .. controls (489.42,427.5) and (489.42,427.5) .. (489.42,427.5) .. controls (489.49,418.61) and (495.77,411.45) .. (503.46,411.51) .. controls (511.04,411.56) and (517.16,418.63) .. (517.25,427.36) ;  
%Shape: Arc [id:dp60000344919024] 
\draw  [draw opacity=0] (516.86,390.65) .. controls (516.86,390.65) and (516.86,390.65) .. (516.86,390.65) .. controls (516.73,399.54) and (510.41,406.66) .. (502.72,406.55) .. controls (495.14,406.44) and (489.07,399.33) .. (489.03,390.6) -- (502.95,390.45) -- cycle ; \draw   (516.86,390.65) .. controls (516.86,390.65) and (516.86,390.65) .. (516.86,390.65) .. controls (516.73,399.54) and (510.41,406.66) .. (502.72,406.55) .. controls (495.14,406.44) and (489.07,399.33) .. (489.03,390.6) ;  

%Straight Lines [id:da45284228688113193] 
\draw    (545.52,504.48) -- (545.3,466.49) ;
%Straight Lines [id:da20989798000483395] 
\draw    (490.29,464.35) -- (489.42,427.5) ;
%Straight Lines [id:da040581857882151295] 
\draw    (545.07,427.49) -- (545.18,390.28) ;
%Straight Lines [id:da5623915383378066] 
\draw    (506.74,487.5) -- (518.51,503.64) ;
%Straight Lines [id:da77795849976469] 
\draw    (518.61,464.43) -- (490.51,503.35) ;
%Straight Lines [id:da6148744624676994] 
\draw    (501.7,480.53) -- (490.61,464.59) ;

%Straight Lines [id:da9715336724346606] 
\draw    (533.53,450.34) -- (545.3,466.49) ;
%Straight Lines [id:da4114460755158038] 
\draw    (545.4,427.28) -- (517.3,466.19) ;
%Straight Lines [id:da4060772611229375] 
\draw    (528.49,443.37) -- (517.4,427.44) ;

%Straight Lines [id:da355114550011711] 
\draw    (143,389.82) -- (171.32,430.06) ;
%Straight Lines [id:da2759359558953287] 
\draw    (154.16,413.94) -- (143.33,429.61) ;
%Straight Lines [id:da8380157699635404] 
\draw    (171,389.82) -- (160,406.82) ;

%Straight Lines [id:da5575024305799012] 
\draw    (116,428.82) -- (144.32,469.06) ;
%Straight Lines [id:da8917785192033603] 
\draw    (127.16,452.94) -- (116.33,468.61) ;
%Straight Lines [id:da4001566229917246] 
\draw    (144,428.82) -- (133,445.82) ;

%Shape: Arc [id:dp06157686839586596] 
\draw  [draw opacity=0] (171.97,468.92) .. controls (171.97,468.92) and (171.97,468.92) .. (171.97,468.92) .. controls (171.86,477.81) and (165.53,484.93) .. (157.85,484.83) .. controls (150.26,484.73) and (144.19,477.63) .. (144.15,468.89) -- (158.06,468.73) -- cycle ; \draw   (171.97,468.92) .. controls (171.97,468.92) and (171.97,468.92) .. (171.97,468.92) .. controls (171.86,477.81) and (165.53,484.93) .. (157.85,484.83) .. controls (150.26,484.73) and (144.19,477.63) .. (144.15,468.89) ;  
%Shape: Arc [id:dp046627681889622075] 
\draw  [draw opacity=0] (144.33,505.61) .. controls (144.33,505.61) and (144.33,505.61) .. (144.33,505.61) .. controls (144.5,496.72) and (150.87,489.64) .. (158.55,489.79) .. controls (166.14,489.94) and (172.17,497.08) .. (172.15,505.82) -- (158.24,505.88) -- cycle ; \draw   (144.33,505.61) .. controls (144.33,505.61) and (144.33,505.61) .. (144.33,505.61) .. controls (144.5,496.72) and (150.87,489.64) .. (158.55,489.79) .. controls (166.14,489.94) and (172.17,497.08) .. (172.15,505.82) ;  

%Straight Lines [id:da025948883283254398] 
\draw    (116.33,389.61) -- (116,428.82) ;
%Straight Lines [id:da42127053745793464] 
\draw    (171.32,430.06) -- (171.97,468.92) ;
%Straight Lines [id:da9097587492309556] 
\draw    (116.33,468.61) -- (116,505.82) ;

%Straight Lines [id:da058861263991341506] 
\draw    (243.1,506.05) -- (215,465.65) ;
%Straight Lines [id:da7924442353415213] 
\draw    (232.07,481.86) -- (242.99,466.26) ;
%Straight Lines [id:da6923602171933538] 
\draw    (215.1,505.89) -- (226.19,488.96) ;

%Straight Lines [id:da6800140707992848] 
\draw    (270.31,467.2) -- (242.22,426.8) ;
%Straight Lines [id:da09547875087501279] 
\draw    (259.29,443.02) -- (270.21,427.41) ;
%Straight Lines [id:da6215785934977034] 
\draw    (242.31,467.04) -- (253.41,450.11) ;

%Shape: Arc [id:dp7918314241318498] 
\draw  [draw opacity=0] (214.57,426.79) .. controls (214.57,426.79) and (214.57,426.79) .. (214.57,426.79) .. controls (214.73,417.9) and (221.1,410.81) .. (228.78,410.96) .. controls (236.36,411.1) and (242.4,418.24) .. (242.39,426.97) -- (228.48,427.05) -- cycle ; \draw   (214.57,426.79) .. controls (214.57,426.79) and (214.57,426.79) .. (214.57,426.79) .. controls (214.73,417.9) and (221.1,410.81) .. (228.78,410.96) .. controls (236.36,411.1) and (242.4,418.24) .. (242.39,426.97) ;  
%Shape: Arc [id:dp9283666731738516] 
\draw  [draw opacity=0] (242.42,390.25) .. controls (242.19,399.14) and (235.78,406.19) .. (228.1,405.99) .. controls (220.52,405.8) and (214.53,398.62) .. (214.59,389.89) -- (228.51,389.9) -- cycle ; \draw   (242.42,390.25) .. controls (242.19,399.14) and (235.78,406.19) .. (228.1,405.99) .. controls (220.52,405.8) and (214.53,398.62) .. (214.59,389.89) ;  

%Straight Lines [id:da7859871304433919] 
\draw    (269.77,506.41) -- (270.31,467.2) ;
%Straight Lines [id:da11040797497233168] 
\draw    (215,465.65) -- (214.57,426.79) ;
%Straight Lines [id:da7837274213524605] 
\draw    (270.21,427.41) -- (270.74,390.2) ;

%Shape: Arc [id:dp8773129146389882] 
\draw  [draw opacity=0] (170.97,570.1) .. controls (170.97,570.1) and (170.97,570.1) .. (170.97,570.1) .. controls (170.86,578.99) and (164.53,586.11) .. (156.85,586.01) .. controls (149.26,585.91) and (143.19,578.81) .. (143.15,570.07) -- (157.06,569.92) -- cycle ; \draw   (170.97,570.1) .. controls (170.97,570.1) and (170.97,570.1) .. (170.97,570.1) .. controls (170.86,578.99) and (164.53,586.11) .. (156.85,586.01) .. controls (149.26,585.91) and (143.19,578.81) .. (143.15,570.07) ;  
%Shape: Arc [id:dp5285373478016901] 
\draw  [draw opacity=0] (143.33,606.79) .. controls (143.33,606.79) and (143.33,606.79) .. (143.33,606.79) .. controls (143.5,597.9) and (149.87,590.82) .. (157.55,590.97) .. controls (165.14,591.12) and (171.17,598.27) .. (171.15,607) -- (157.24,607.07) -- cycle ; \draw   (143.33,606.79) .. controls (143.33,606.79) and (143.33,606.79) .. (143.33,606.79) .. controls (143.5,597.9) and (149.87,590.82) .. (157.55,590.97) .. controls (165.14,591.12) and (171.17,598.27) .. (171.15,607) ;  

%Straight Lines [id:da6888769622849966] 
\draw    (127,623) -- (115.33,606.79) ;
%Straight Lines [id:da5616966204121732] 
\draw    (115,646) -- (143.32,607.25) ;
%Straight Lines [id:da5089810778698514] 
\draw    (132,630) -- (143,646) ;

%Straight Lines [id:da40609712838151824] 
\draw    (154,661) -- (142.33,644.79) ;
%Straight Lines [id:da8427407495979233] 
\draw    (142,684) -- (170.32,645.25) ;
%Straight Lines [id:da03643902815458788] 
\draw    (159,668) -- (170,684) ;

%Straight Lines [id:da3743531777433] 
\draw    (115.33,568.79) -- (115.33,606.79) ;
%Straight Lines [id:da40185957249201953] 
\draw    (115,646) -- (115,684) ;

%Straight Lines [id:da2254535839399301] 
\draw    (171.15,607) -- (170.32,645.25) ;

%Shape: Arc [id:dp004714357101569755] 
\draw  [draw opacity=0] (216.07,683.87) .. controls (216.08,674.98) and (222.32,667.78) .. (230.01,667.79) .. controls (237.59,667.8) and (243.75,674.83) .. (243.9,683.56) -- (229.99,683.88) -- cycle ; \draw   (216.07,683.87) .. controls (216.08,674.98) and (222.32,667.78) .. (230.01,667.79) .. controls (237.59,667.8) and (243.75,674.83) .. (243.9,683.56) ;  
%Shape: Arc [id:dp17369110425177348] 
\draw  [draw opacity=0] (243.28,646.85) .. controls (243.28,646.85) and (243.28,646.85) .. (243.28,646.85) .. controls (243.21,655.74) and (236.93,662.89) .. (229.24,662.83) .. controls (221.66,662.77) and (215.54,655.7) .. (215.46,646.97) -- (229.37,646.74) -- cycle ; \draw   (243.28,646.85) .. controls (243.28,646.85) and (243.28,646.85) .. (243.28,646.85) .. controls (243.21,655.74) and (236.93,662.89) .. (229.24,662.83) .. controls (221.66,662.77) and (215.54,655.7) .. (215.46,646.97) ;  

%Straight Lines [id:da471693445210587] 
\draw    (259.42,630.45) -- (271.28,646.51) ;
%Straight Lines [id:da201830204418755] 
\draw    (271.14,607.3) -- (243.28,646.39) ;
%Straight Lines [id:da836329056623631] 
\draw    (254.33,623.51) -- (243.14,607.64) ;

%Straight Lines [id:da283714652993998] 
\draw    (231.97,592.77) -- (243.83,608.84) ;
%Straight Lines [id:da4194709954231226] 
\draw    (243.69,569.63) -- (215.83,608.72) ;
%Straight Lines [id:da9763011756244508] 
\draw    (226.88,585.83) -- (215.69,569.96) ;

%Straight Lines [id:da20770977231640742] 
\draw    (271.73,684.51) -- (271.28,646.51) ;
%Straight Lines [id:da18028138261740279] 
\draw    (215.46,646.97) -- (215.83,608.72) ;
%Straight Lines [id:da6223419328950719] 
\draw    (271.14,607.3) -- (270.69,569.31) ;

%Shape: Arc [id:dp4937884495583622] 
\draw  [draw opacity=0] (138.97,747.17) .. controls (138.97,747.17) and (138.97,747.17) .. (138.97,747.17) .. controls (138.86,756.06) and (132.53,763.18) .. (124.85,763.08) .. controls (117.26,762.98) and (111.19,755.88) .. (111.15,747.14) -- (125.06,746.98) -- cycle ; \draw   (138.97,747.17) .. controls (138.97,747.17) and (138.97,747.17) .. (138.97,747.17) .. controls (138.86,756.06) and (132.53,763.18) .. (124.85,763.08) .. controls (117.26,762.98) and (111.19,755.88) .. (111.15,747.14) ;  
%Shape: Arc [id:dp13171052248767623] 
\draw  [draw opacity=0] (111.33,783.86) .. controls (111.33,783.86) and (111.33,783.86) .. (111.33,783.86) .. controls (111.5,774.97) and (117.87,767.89) .. (125.55,768.04) .. controls (133.14,768.19) and (139.17,775.33) .. (139.15,784.07) -- (125.24,784.13) -- cycle ; \draw   (111.33,783.86) .. controls (111.33,783.86) and (111.33,783.86) .. (111.33,783.86) .. controls (111.5,774.97) and (117.87,767.89) .. (125.55,768.04) .. controls (133.14,768.19) and (139.17,775.33) .. (139.15,784.07) ;  

%Straight Lines [id:da44162013326609273] 
\draw    (111.33,783.86) -- (111.15,823.14) ;
%Straight Lines [id:da29559708902828974] 
\draw    (167,747.4) -- (167,783.07) ;
%Straight Lines [id:da9292382552329514] 
\draw    (139,783.07) -- (167.32,823.31) ;
%Straight Lines [id:da878889067752826] 
\draw    (150.16,807.19) -- (139.33,822.86) ;
%Straight Lines [id:da2605891598681145] 
\draw    (167,783.07) -- (156,800.07) ;

%Shape: Arc [id:dp44097453610798243] 
\draw  [draw opacity=0] (138.97,823.17) .. controls (138.97,823.17) and (138.97,823.17) .. (138.97,823.17) .. controls (138.86,832.06) and (132.53,839.18) .. (124.85,839.08) .. controls (117.26,838.98) and (111.19,831.88) .. (111.15,823.14) -- (125.06,822.98) -- cycle ; \draw   (138.97,823.17) .. controls (138.97,823.17) and (138.97,823.17) .. (138.97,823.17) .. controls (138.86,832.06) and (132.53,839.18) .. (124.85,839.08) .. controls (117.26,838.98) and (111.19,831.88) .. (111.15,823.14) ;  
%Shape: Arc [id:dp031369067633486125] 
\draw  [draw opacity=0] (111.33,859.86) .. controls (111.33,859.86) and (111.33,859.86) .. (111.33,859.86) .. controls (111.5,850.97) and (117.87,843.89) .. (125.55,844.04) .. controls (133.14,844.19) and (139.17,851.33) .. (139.15,860.07) -- (125.24,860.13) -- cycle ; \draw   (111.33,859.86) .. controls (111.33,859.86) and (111.33,859.86) .. (111.33,859.86) .. controls (111.5,850.97) and (117.87,843.89) .. (125.55,844.04) .. controls (133.14,844.19) and (139.17,851.33) .. (139.15,860.07) ;  

%Straight Lines [id:da46208430020383395] 
\draw    (167.32,823.31) -- (167.32,859.98) ;

%Shape: Arc [id:dp513513617447356] 
\draw  [draw opacity=0] (243.48,769.2) .. controls (243.49,778.09) and (237.26,785.3) .. (229.58,785.3) .. controls (221.99,785.3) and (215.82,778.28) .. (215.66,769.55) -- (229.57,769.21) -- cycle ; \draw   (243.48,769.2) .. controls (243.49,778.09) and (237.26,785.3) .. (229.58,785.3) .. controls (221.99,785.3) and (215.82,778.28) .. (215.66,769.55) ;  
%Straight Lines [id:da22197624246643843] 
\draw    (271.23,748.06) -- (271.83,788.52) ;
%Shape: Arc [id:dp31046485382112743] 
\draw  [draw opacity=0] (216.83,843.26) .. controls (216.83,843.26) and (216.83,843.26) .. (216.83,843.26) .. controls (216.89,834.37) and (223.16,827.2) .. (230.85,827.25) .. controls (238.43,827.3) and (244.56,834.36) .. (244.66,843.09) -- (230.74,843.35) -- cycle ; \draw   (216.83,843.26) .. controls (216.83,843.26) and (216.83,843.26) .. (216.83,843.26) .. controls (216.89,834.37) and (223.16,827.2) .. (230.85,827.25) .. controls (238.43,827.3) and (244.56,834.36) .. (244.66,843.09) ;  
%Straight Lines [id:da4614471204271058] 
\draw    (273.57,823.95) -- (274.07,860.61) ;
%Shape: Arc [id:dp8227577116264977] 
\draw  [draw opacity=0] (267.42,809.23) .. controls (266.21,813.93) and (262.64,817.91) .. (257.65,819.39) .. controls (250.08,821.65) and (242.12,817.35) .. (239.87,809.78) .. controls (237.61,802.22) and (241.92,794.25) .. (249.48,792) .. controls (254.55,790.49) and (259.81,791.92) .. (263.4,795.32) -- (253.56,805.7) -- cycle ; \draw   (267.42,809.23) .. controls (266.21,813.93) and (262.64,817.91) .. (257.65,819.39) .. controls (250.08,821.65) and (242.12,817.35) .. (239.87,809.78) .. controls (237.61,802.22) and (241.92,794.25) .. (249.48,792) .. controls (254.55,790.49) and (259.81,791.92) .. (263.4,795.32) ;  
%Shape: Arc [id:dp4310009231978156] 
\draw  [draw opacity=0] (263.4,795.32) .. controls (267.24,798.82) and (270.76,806.01) .. (272.45,814.69) .. controls (273.14,818.2) and (273.46,821.61) .. (273.44,824.72) -- (262.18,816.69) -- cycle ; \draw   (263.4,795.32) .. controls (267.24,798.82) and (270.76,806.01) .. (272.45,814.69) .. controls (273.14,818.2) and (273.46,821.61) .. (273.44,824.72) ;  
%Straight Lines [id:da5872303445990528] 
\draw    (271.16,799.93) -- (271.83,788.52) ;
%Straight Lines [id:da04971193742538582] 
\draw    (215.71,748.85) -- (215.66,769.55) ;
%Straight Lines [id:da31110606588795076] 
\draw    (243.24,749.1) -- (243.48,769.2) ;
%Straight Lines [id:da5884063047062997] 
\draw    (216.83,843.26) -- (216.77,861.96) ;
%Straight Lines [id:da38991257307553306] 
\draw    (244.66,843.09) -- (244.89,861.19) ;

%Shape: Arc [id:dp2229226557139885] 
\draw  [draw opacity=0] (420.24,860.86) .. controls (420.24,860.86) and (420.24,860.86) .. (420.24,860.86) .. controls (420.34,851.97) and (426.65,844.83) .. (434.33,844.92) .. controls (441.92,845) and (448.01,852.09) .. (448.07,860.83) -- (434.16,861.01) -- cycle ; \draw   (420.24,860.86) .. controls (420.24,860.86) and (420.24,860.86) .. (420.24,860.86) .. controls (420.34,851.97) and (426.65,844.83) .. (434.33,844.92) .. controls (441.92,845) and (448.01,852.09) .. (448.07,860.83) ;  
%Shape: Arc [id:dp14102775080053664] 
\draw  [draw opacity=0] (447.81,824.11) .. controls (447.81,824.11) and (447.81,824.11) .. (447.81,824.11) .. controls (447.66,833) and (441.3,840.09) .. (433.62,839.96) .. controls (426.03,839.82) and (419.99,832.69) .. (419.99,823.96) -- (433.9,823.86) -- cycle ; \draw   (447.81,824.11) .. controls (447.81,824.11) and (447.81,824.11) .. (447.81,824.11) .. controls (447.66,833) and (441.3,840.09) .. (433.62,839.96) .. controls (426.03,839.82) and (419.99,832.69) .. (419.99,823.96) ;  

%Straight Lines [id:da8896205419245429] 
\draw    (447.81,824.11) -- (447.91,784.83) ;
%Straight Lines [id:da6181677998466999] 
\draw    (391.22,860.68) -- (391.51,823.54) ;
%Shape: Arc [id:dp7718257819076013] 
\draw  [draw opacity=0] (420.09,784.86) .. controls (420.09,784.86) and (420.09,784.86) .. (420.09,784.86) .. controls (420.18,775.97) and (426.49,768.83) .. (434.18,768.92) .. controls (441.76,769) and (447.85,776.09) .. (447.91,784.83) -- (434,785.01) -- cycle ; \draw   (420.09,784.86) .. controls (420.09,784.86) and (420.09,784.86) .. (420.09,784.86) .. controls (420.18,775.97) and (426.49,768.83) .. (434.18,768.92) .. controls (441.76,769) and (447.85,776.09) .. (447.91,784.83) ;  
%Shape: Arc [id:dp5585052955329548] 
\draw  [draw opacity=0] (447.66,748.11) .. controls (447.66,748.11) and (447.66,748.11) .. (447.66,748.11) .. controls (447.5,757) and (441.14,764.09) .. (433.46,763.96) .. controls (425.87,763.82) and (419.83,756.69) .. (419.83,747.96) -- (433.74,747.86) -- cycle ; \draw   (447.66,748.11) .. controls (447.66,748.11) and (447.66,748.11) .. (447.66,748.11) .. controls (447.5,757) and (441.14,764.09) .. (433.46,763.96) .. controls (425.87,763.82) and (419.83,756.69) .. (419.83,747.96) ;  

%Straight Lines [id:da4220506136331037] 
\draw    (391.74,784.77) -- (391.66,748.1) ;
%Straight Lines [id:da4829296616444734] 
\draw    (407.72,807.67) -- (419.51,823.79) ;
%Straight Lines [id:da13131485230828988] 
\draw    (419.55,784.58) -- (391.51,823.54) ;
%Straight Lines [id:da644565343504897] 
\draw    (402.67,800.7) -- (391.55,784.78) ;

%Shape: Arc [id:dp5222145251522046] 
\draw  [draw opacity=0] (526.73,841.23) .. controls (526.73,841.23) and (526.73,841.23) .. (526.73,841.23) .. controls (526.7,832.34) and (532.92,825.12) .. (540.6,825.1) .. controls (548.19,825.09) and (554.37,832.09) .. (554.55,840.83) -- (540.64,841.2) -- cycle ; \draw   (526.73,841.23) .. controls (526.73,841.23) and (526.73,841.23) .. (526.73,841.23) .. controls (526.7,832.34) and (532.92,825.12) .. (540.6,825.1) .. controls (548.19,825.09) and (554.37,832.09) .. (554.55,840.83) ;  
%Straight Lines [id:da9473303545641716] 
\draw    (499.02,861.43) -- (498.8,815.36) ;
%Straight Lines [id:da4786319796339715] 
\draw    (498.57,783.36) -- (498.95,748.87) ;
%Shape: Arc [id:dp6499418236222683] 
\draw  [draw opacity=0] (520.79,789.97) .. controls (525.65,790.08) and (530.32,792.66) .. (532.9,797.19) .. controls (536.81,804.05) and (534.41,812.78) .. (527.55,816.68) .. controls (520.69,820.59) and (511.96,818.19) .. (508.06,811.33) .. controls (507.12,809.69) and (506.55,807.94) .. (506.31,806.17) -- (520.48,804.26) -- cycle ; \draw   (520.79,789.97) .. controls (525.65,790.08) and (530.32,792.66) .. (532.9,797.19) .. controls (536.81,804.05) and (534.41,812.78) .. (527.55,816.68) .. controls (520.69,820.59) and (511.96,818.19) .. (508.06,811.33) .. controls (507.12,809.69) and (506.55,807.94) .. (506.31,806.17) ;  
%Shape: Arc [id:dp14949023473609135] 
\draw  [draw opacity=0] (498.8,815.36) .. controls (499,812.06) and (499.83,808.55) .. (501.33,805.11) .. controls (505.53,795.51) and (513.64,789.46) .. (520.79,789.97) -- (515.54,811.31) -- cycle ; \draw   (498.8,815.36) .. controls (499,812.06) and (499.83,808.55) .. (501.33,805.11) .. controls (505.53,795.51) and (513.64,789.46) .. (520.79,789.97) ;  
%Straight Lines [id:da6328729683085141] 
\draw    (498.57,783.36) -- (500.67,797.35) ;
%Shape: Arc [id:dp23335862083632075] 
\draw  [draw opacity=0] (553.22,767.12) .. controls (553.22,767.12) and (553.22,767.12) .. (553.22,767.12) .. controls (553.19,776.01) and (546.93,783.19) .. (539.24,783.16) .. controls (531.66,783.13) and (525.52,776.08) .. (525.4,767.34) -- (539.31,767.06) -- cycle ; \draw   (553.22,767.12) .. controls (553.22,767.12) and (553.22,767.12) .. (553.22,767.12) .. controls (553.19,776.01) and (546.93,783.19) .. (539.24,783.16) .. controls (531.66,783.13) and (525.52,776.08) .. (525.4,767.34) ;  
%Straight Lines [id:da2314939065799284] 
\draw    (554.54,861.53) -- (554.55,840.83) ;
%Straight Lines [id:da0014349225098639895] 
\draw    (527.01,861.33) -- (526.73,841.23) ;
%Straight Lines [id:da8366620453057512] 
\draw    (553.22,767.12) -- (553.25,748.42) ;
%Straight Lines [id:da15723454868133868] 
\draw    (525.4,767.34) -- (525.13,749.25) ;

%Shape: Arc [id:dp2660523560018593] 
\draw  [draw opacity=0] (170.97,67.1) .. controls (170.97,67.1) and (170.97,67.1) .. (170.97,67.1) .. controls (170.86,75.99) and (164.53,83.11) .. (156.85,83.01) .. controls (149.26,82.91) and (143.19,75.81) .. (143.15,67.07) -- (157.06,66.92) -- cycle ; \draw   (170.97,67.1) .. controls (170.97,67.1) and (170.97,67.1) .. (170.97,67.1) .. controls (170.86,75.99) and (164.53,83.11) .. (156.85,83.01) .. controls (149.26,82.91) and (143.19,75.81) .. (143.15,67.07) ;  
%Shape: Arc [id:dp3131401707098749] 
\draw  [draw opacity=0] (143.33,103.79) .. controls (143.33,103.79) and (143.33,103.79) .. (143.33,103.79) .. controls (143.5,94.9) and (149.87,87.82) .. (157.55,87.97) .. controls (165.14,88.12) and (171.17,95.27) .. (171.15,104) -- (157.24,104.07) -- cycle ; \draw   (143.33,103.79) .. controls (143.33,103.79) and (143.33,103.79) .. (143.33,103.79) .. controls (143.5,94.9) and (149.87,87.82) .. (157.55,87.97) .. controls (165.14,88.12) and (171.17,95.27) .. (171.15,104) ;  

%Straight Lines [id:da19837777575052784] 
\draw    (115.33,66.79) -- (115.15,104.07) ;
%Straight Lines [id:da3755343865438747] 
\draw    (171.02,30.61) -- (170.97,67.1) ;
%Shape: Arc [id:dp014336130386205514] 
\draw  [draw opacity=0] (142.97,104.1) .. controls (142.97,104.1) and (142.97,104.1) .. (142.97,104.1) .. controls (142.86,112.99) and (136.53,120.11) .. (128.85,120.01) .. controls (121.26,119.91) and (115.19,112.81) .. (115.15,104.07) -- (129.06,103.92) -- cycle ; \draw   (142.97,104.1) .. controls (142.97,104.1) and (142.97,104.1) .. (142.97,104.1) .. controls (142.86,112.99) and (136.53,120.11) .. (128.85,120.01) .. controls (121.26,119.91) and (115.19,112.81) .. (115.15,104.07) ;  
%Shape: Arc [id:dp4626751539893963] 
\draw  [draw opacity=0] (115.33,140.79) .. controls (115.33,140.79) and (115.33,140.79) .. (115.33,140.79) .. controls (115.5,131.9) and (121.87,124.82) .. (129.55,124.97) .. controls (137.14,125.12) and (143.17,132.27) .. (143.15,141) -- (129.24,141.07) -- cycle ; \draw   (115.33,140.79) .. controls (115.33,140.79) and (115.33,140.79) .. (115.33,140.79) .. controls (115.5,131.9) and (121.87,124.82) .. (129.55,124.97) .. controls (137.14,125.12) and (143.17,132.27) .. (143.15,141) ;  

%Shape: Arc [id:dp2557788751216723] 
\draw  [draw opacity=0] (142.97,30.1) .. controls (142.97,30.1) and (142.97,30.1) .. (142.97,30.1) .. controls (142.86,38.99) and (136.53,46.11) .. (128.85,46.01) .. controls (121.26,45.91) and (115.19,38.81) .. (115.15,30.07) -- (129.06,29.92) -- cycle ; \draw   (142.97,30.1) .. controls (142.97,30.1) and (142.97,30.1) .. (142.97,30.1) .. controls (142.86,38.99) and (136.53,46.11) .. (128.85,46.01) .. controls (121.26,45.91) and (115.19,38.81) .. (115.15,30.07) ;  
%Shape: Arc [id:dp33520978749315034] 
\draw  [draw opacity=0] (115.33,66.79) .. controls (115.33,66.79) and (115.33,66.79) .. (115.33,66.79) .. controls (115.5,57.9) and (121.87,50.82) .. (129.55,50.97) .. controls (137.14,51.12) and (143.17,58.27) .. (143.15,67) -- (129.24,67.07) -- cycle ; \draw   (115.33,66.79) .. controls (115.33,66.79) and (115.33,66.79) .. (115.33,66.79) .. controls (115.5,57.9) and (121.87,50.82) .. (129.55,50.97) .. controls (137.14,51.12) and (143.17,58.27) .. (143.15,67) ;  

%Straight Lines [id:da24184716606483958] 
\draw    (171.15,104) -- (171.11,140.49) ;

%Shape: Arc [id:dp36165652428419626] 
\draw  [draw opacity=0] (240.97,69.1) .. controls (240.97,69.1) and (240.97,69.1) .. (240.97,69.1) .. controls (240.86,77.99) and (234.53,85.11) .. (226.85,85.01) .. controls (219.26,84.91) and (213.19,77.81) .. (213.15,69.07) -- (227.06,68.92) -- cycle ; \draw   (240.97,69.1) .. controls (240.97,69.1) and (240.97,69.1) .. (240.97,69.1) .. controls (240.86,77.99) and (234.53,85.11) .. (226.85,85.01) .. controls (219.26,84.91) and (213.19,77.81) .. (213.15,69.07) ;  
%Shape: Arc [id:dp007854144352843484] 
\draw  [draw opacity=0] (213.33,105.79) .. controls (213.33,105.79) and (213.33,105.79) .. (213.33,105.79) .. controls (213.5,96.9) and (219.87,89.82) .. (227.55,89.97) .. controls (235.14,90.12) and (241.17,97.27) .. (241.15,106) -- (227.24,106.07) -- cycle ; \draw   (213.33,105.79) .. controls (213.33,105.79) and (213.33,105.79) .. (213.33,105.79) .. controls (213.5,96.9) and (219.87,89.82) .. (227.55,89.97) .. controls (235.14,90.12) and (241.17,97.27) .. (241.15,106) ;  

%Straight Lines [id:da08506764419778912] 
\draw    (213.47,29.87) -- (213.15,69.07) ;
%Straight Lines [id:da2076501361990324] 
\draw    (241.3,29.89) -- (240.97,69.1) ;
%Straight Lines [id:da40388647073174777] 
\draw    (213.33,105.79) -- (213,145) ;
%Straight Lines [id:da4602250045226328] 
\draw    (241.15,106) -- (241.83,144.21) ;
%Straight Lines [id:da2521379376853554] 
\draw    (269.02,29.97) -- (269.15,144.07) ;

%Shape: Arc [id:dp4370742108641821] 
\draw  [draw opacity=0] (418.97,30.1) .. controls (418.97,30.1) and (418.97,30.1) .. (418.97,30.1) .. controls (418.86,38.99) and (412.53,46.11) .. (404.85,46.01) .. controls (397.26,45.91) and (391.19,38.81) .. (391.15,30.07) -- (405.06,29.92) -- cycle ; \draw   (418.97,30.1) .. controls (418.97,30.1) and (418.97,30.1) .. (418.97,30.1) .. controls (418.86,38.99) and (412.53,46.11) .. (404.85,46.01) .. controls (397.26,45.91) and (391.19,38.81) .. (391.15,30.07) ;  
%Shape: Arc [id:dp4246724329629896] 
\draw  [draw opacity=0] (391.33,66.79) .. controls (391.33,66.79) and (391.33,66.79) .. (391.33,66.79) .. controls (391.5,57.9) and (397.87,50.82) .. (405.55,50.97) .. controls (413.14,51.12) and (419.17,58.27) .. (419.15,67) -- (405.24,67.07) -- cycle ; \draw   (391.33,66.79) .. controls (391.33,66.79) and (391.33,66.79) .. (391.33,66.79) .. controls (391.5,57.9) and (397.87,50.82) .. (405.55,50.97) .. controls (413.14,51.12) and (419.17,58.27) .. (419.15,67) ;  

%Straight Lines [id:da7335707230595814] 
\draw    (391.65,66.58) -- (391.33,105.79) ;
%Straight Lines [id:da30319179467690427] 
\draw    (419,66) -- (419.32,106.25) ;

%Shape: Arc [id:dp9446435717726569] 
\draw  [draw opacity=0] (418.97,106.1) .. controls (418.97,106.1) and (418.97,106.1) .. (418.97,106.1) .. controls (418.86,114.99) and (412.53,122.11) .. (404.85,122.01) .. controls (397.26,121.91) and (391.19,114.81) .. (391.15,106.07) -- (405.06,105.92) -- cycle ; \draw   (418.97,106.1) .. controls (418.97,106.1) and (418.97,106.1) .. (418.97,106.1) .. controls (418.86,114.99) and (412.53,122.11) .. (404.85,122.01) .. controls (397.26,121.91) and (391.19,114.81) .. (391.15,106.07) ;  
%Shape: Arc [id:dp2522067033026527] 
\draw  [draw opacity=0] (391.33,142.79) .. controls (391.33,142.79) and (391.33,142.79) .. (391.33,142.79) .. controls (391.5,133.9) and (397.87,126.82) .. (405.55,126.97) .. controls (413.14,127.12) and (419.17,134.27) .. (419.15,143) -- (405.24,143.07) -- cycle ; \draw   (391.33,142.79) .. controls (391.33,142.79) and (391.33,142.79) .. (391.33,142.79) .. controls (391.5,133.9) and (397.87,126.82) .. (405.55,126.97) .. controls (413.14,127.12) and (419.17,134.27) .. (419.15,143) ;  

%Straight Lines [id:da38004534719652483] 
\draw    (447,30) -- (447.32,143.25) ;

%Shape: Arc [id:dp48300344395143835] 
\draw  [draw opacity=0] (539.97,72.1) .. controls (539.97,72.1) and (539.97,72.1) .. (539.97,72.1) .. controls (539.86,80.99) and (533.53,88.11) .. (525.85,88.01) .. controls (518.26,87.91) and (512.19,80.81) .. (512.15,72.07) -- (526.06,71.92) -- cycle ; \draw   (539.97,72.1) .. controls (539.97,72.1) and (539.97,72.1) .. (539.97,72.1) .. controls (539.86,80.99) and (533.53,88.11) .. (525.85,88.01) .. controls (518.26,87.91) and (512.19,80.81) .. (512.15,72.07) ;  
%Shape: Arc [id:dp6797320008955987] 
\draw  [draw opacity=0] (512.33,108.79) .. controls (512.33,108.79) and (512.33,108.79) .. (512.33,108.79) .. controls (512.5,99.9) and (518.87,92.82) .. (526.55,92.97) .. controls (534.14,93.12) and (540.17,100.27) .. (540.15,109) -- (526.24,109.07) -- cycle ; \draw   (512.33,108.79) .. controls (512.33,108.79) and (512.33,108.79) .. (512.33,108.79) .. controls (512.5,99.9) and (518.87,92.82) .. (526.55,92.97) .. controls (534.14,93.12) and (540.17,100.27) .. (540.15,109) ;  

%Straight Lines [id:da6265551893194397] 
\draw    (512.65,107.58) -- (512.33,146.79) ;
%Straight Lines [id:da3321064881239195] 
\draw    (540,107) -- (540.32,147.25) ;

%Straight Lines [id:da3727702402885975] 
\draw    (512.65,32.58) -- (512.33,71.79) ;
%Straight Lines [id:da5583482009685374] 
\draw    (540,33) -- (540.32,72.25) ;
%Straight Lines [id:da41208979160894255] 
\draw    (568,32) -- (568.32,148.25) ;

%Shape: Arc [id:dp4803086138304593] 
\draw  [draw opacity=0] (481.33,89.79) .. controls (481.33,89.79) and (481.33,89.79) .. (481.33,89.79) .. controls (481.5,80.9) and (487.87,73.82) .. (495.55,73.97) .. controls (503.24,74.12) and (509.32,81.45) .. (509.15,90.34) .. controls (508.97,99.23) and (502.6,106.31) .. (494.92,106.16) .. controls (487.4,106.01) and (481.41,98.98) .. (481.32,90.35) -- (495.24,90.07) -- cycle ; \draw   (481.33,89.79) .. controls (481.33,89.79) and (481.33,89.79) .. (481.33,89.79) .. controls (481.5,80.9) and (487.87,73.82) .. (495.55,73.97) .. controls (503.24,74.12) and (509.32,81.45) .. (509.15,90.34) .. controls (508.97,99.23) and (502.6,106.31) .. (494.92,106.16) .. controls (487.4,106.01) and (481.41,98.98) .. (481.32,90.35) ;

% Text Node
\draw (211,511.01) node [anchor=north west][inner sep=0.75pt]    {$E_{i} G_{i+1} G_{i}$};
% Text Node
\draw (111,509.01) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} G_{i} E_{i}$};
% Text Node
\draw (457,439.61) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (491,507.68) node [anchor=north west][inner sep=0.75pt]    {$E_{i} G_{i+1}^{-1} G_{i}^{-1}$};
% Text Node
\draw (377,505.68) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} G_{i}^{-1} E_{i+1}$};
% Text Node
\draw (456,261.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (487,329.34) node [anchor=north west][inner sep=0.75pt]    {$G_{i} E_{i+1} G_{i}^{-1}$};
% Text Node
\draw (376,327.34) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} E_{i} G_{i+1}$};
% Text Node
\draw (488,689.68) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1} E_{i}$};
% Text Node
\draw (379,689.68) node [anchor=north west][inner sep=0.75pt]    {$E_{i+1} G_{i} G_{i+1}$};
% Text Node
\draw (456,619.68) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (103,687.53) node [anchor=north west][inner sep=0.75pt]    {$E_{i+1} G_{i}^{-1} G_{i+1}^{-1}$};
% Text Node
\draw (210,687.53) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} G_{i+1}^{-1} E_{i}$};
% Text Node
\draw (181,619.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (182,440.22) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (510.4,865.8) node [anchor=north west][inner sep=0.75pt]    {$lE_{i+1}$};
% Text Node
\draw (382,864.91) node [anchor=north west][inner sep=0.75pt]    {$E_{i+1} G_{i}^{-1} E_{i+1}$};
% Text Node
\draw (180,796.47) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (236.81,866.19) node [anchor=north west][inner sep=0.75pt]    {$lE_{i}$};
% Text Node
\draw (110,866.91) node [anchor=north west][inner sep=0.75pt]    {$E_{i} G_{i+1} E_{i}$};
% Text Node
\draw (460,799.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (115,147.81) node [anchor=north west][inner sep=0.75pt]    {$E_{i} E_{i+1} E_{i}$};
% Text Node
\draw (208,148.4) node [anchor=north west][inner sep=0.75pt]    {$1_{i+1} E_{i} 1_{i+1}$};
% Text Node
\draw (182,263.81) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (102,329.01) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} E_{i} G_{i+1}^{-1}$};
% Text Node
\draw (206,330.01) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} E_{i+1} G_{i}$};
% Text Node
\draw (180,79.81) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (391,149.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i} 1_{i+1} E_{i}$};
% Text Node
\draw (523,150.4) node [anchor=north west][inner sep=0.75pt]    {$bE_{i}$};
% Text Node
\draw (454,82.81) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

%------------------------------------------------------------------------------------------------------------

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1060); %set diagram left start at 0, and has height of 1060

%Straight Lines [id:da512549012602056] 
\draw    (141.29,490.81) -- (140.66,452.02) ;
%Straight Lines [id:da5770119323353746] 
\draw    (113.47,489.91) -- (112.66,451.79) ;
%Shape: Arc [id:dp6425316829166103] 
\draw  [draw opacity=0] (113.01,451.93) .. controls (113.01,451.93) and (113.01,451.93) .. (113.01,451.93) .. controls (113.01,451.93) and (113.01,451.93) .. (113.01,451.93) .. controls (113.06,443.04) and (119.33,435.87) .. (127.01,435.91) .. controls (134.6,435.95) and (140.73,443) .. (140.84,451.74) -- (126.93,452) -- cycle ; \draw   (113.01,451.93) .. controls (113.01,451.93) and (113.01,451.93) .. (113.01,451.93) .. controls (113.01,451.93) and (113.01,451.93) .. (113.01,451.93) .. controls (113.06,443.04) and (119.33,435.87) .. (127.01,435.91) .. controls (134.6,435.95) and (140.73,443) .. (140.84,451.74) ;  
%Shape: Arc [id:dp6382011339266171] 
\draw  [draw opacity=0] (140.37,415.02) .. controls (140.37,415.02) and (140.37,415.02) .. (140.37,415.02) .. controls (140.37,415.02) and (140.37,415.02) .. (140.37,415.02) .. controls (140.26,423.91) and (133.95,431.04) .. (126.27,430.95) .. controls (118.68,430.86) and (112.6,423.77) .. (112.54,415.03) -- (126.46,414.86) -- cycle ; \draw   (140.37,415.02) .. controls (140.37,415.02) and (140.37,415.02) .. (140.37,415.02) .. controls (140.37,415.02) and (140.37,415.02) .. (140.37,415.02) .. controls (140.26,423.91) and (133.95,431.04) .. (126.27,430.95) .. controls (118.68,430.86) and (112.6,423.77) .. (112.54,415.03) ;  

%Straight Lines [id:da18316587852433042] 
\draw    (167.6,530.6) -- (166.7,415.61) ;
%Straight Lines [id:da2855958082059975] 
\draw    (141.27,530.52) -- (113.47,489.91) ;
%Straight Lines [id:da23668569474515677] 
\draw    (130.42,506.25) -- (141.46,490.73) ;
%Straight Lines [id:da16878025175303346] 
\draw    (113.27,530.16) -- (124.49,513.3) ;

%Straight Lines [id:da43153872868292575] 
\draw    (272.99,533.21) -- (272.7,417.12) ;
%Straight Lines [id:da19251484879525127] 
\draw    (222.87,484.93) -- (217,493) ;
%Straight Lines [id:da9134107487708698] 
\draw    (244.99,532.44) -- (245,493.23) ;
%Straight Lines [id:da42220732035688435] 
\draw    (216.64,532.25) -- (217,493) ;
%Shape: Arc [id:dp01572209679319747] 
\draw  [draw opacity=0] (244.36,416.23) .. controls (244.26,425.12) and (237.95,432.25) .. (230.27,432.16) .. controls (222.68,432.08) and (216.59,424.98) .. (216.54,416.25) -- (230.45,416.07) -- cycle ; \draw   (244.36,416.23) .. controls (244.26,425.12) and (237.95,432.25) .. (230.27,432.16) .. controls (222.68,432.08) and (216.59,424.98) .. (216.54,416.25) ;  
%Shape: Arc [id:dp6232134064653645] 
\draw  [draw opacity=0] (217.29,482.28) .. controls (211.33,483.66) and (204.83,481.88) .. (200.39,477.06) .. controls (193.84,469.92) and (194.31,458.81) .. (201.45,452.26) .. controls (208.59,445.7) and (219.69,446.17) .. (226.25,453.31) .. controls (231.2,458.71) and (232.14,466.37) .. (229.22,472.62) -- (213.32,465.18) -- cycle ; \draw   (217.29,482.28) .. controls (211.33,483.66) and (204.83,481.88) .. (200.39,477.06) .. controls (193.84,469.92) and (194.31,458.81) .. (201.45,452.26) .. controls (208.59,445.7) and (219.69,446.17) .. (226.25,453.31) .. controls (231.2,458.71) and (232.14,466.37) .. (229.22,472.62) ;  
%Shape: Arc [id:dp12295824520475662] 
\draw  [draw opacity=0] (217.29,482.28) .. controls (222.66,478.3) and (230.08,477.58) .. (236.3,481.05) .. controls (241.62,484.02) and (244.8,489.34) .. (245.25,494.99) -- (227.75,496.38) -- cycle ; \draw   (217.29,482.28) .. controls (222.66,478.3) and (230.08,477.58) .. (236.3,481.05) .. controls (241.62,484.02) and (244.8,489.34) .. (245.25,494.99) ;

%Straight Lines [id:da8663607399152047] 
\draw    (107.35,814.57) -- (107.78,853.36) ;
%Straight Lines [id:da8793680129967312] 
\draw    (135.16,815.61) -- (135.78,853.74) ;
%Shape: Arc [id:dp9485178720587879] 
\draw  [draw opacity=0] (135.43,853.59) .. controls (135.43,853.59) and (135.43,853.59) .. (135.43,853.59) .. controls (135.43,853.59) and (135.43,853.59) .. (135.43,853.59) .. controls (135.34,862.48) and (129.04,869.62) .. (121.35,869.54) .. controls (113.77,869.47) and (107.67,862.38) .. (107.6,853.64) -- (121.52,853.45) -- cycle ; \draw   (135.43,853.59) .. controls (135.43,853.59) and (135.43,853.59) .. (135.43,853.59) .. controls (135.43,853.59) and (135.43,853.59) .. (135.43,853.59) .. controls (135.34,862.48) and (129.04,869.62) .. (121.35,869.54) .. controls (113.77,869.47) and (107.67,862.38) .. (107.6,853.64) ;  
%Shape: Arc [id:dp8080042999315715] 
\draw  [draw opacity=0] (107.89,890.36) .. controls (107.89,890.36) and (107.89,890.36) .. (107.89,890.36) .. controls (107.89,890.36) and (107.89,890.36) .. (107.89,890.36) .. controls (108.04,881.47) and (114.39,874.37) .. (122.07,874.5) .. controls (129.66,874.63) and (135.7,881.76) .. (135.71,890.49) -- (121.8,890.6) -- cycle ; \draw   (107.89,890.36) .. controls (107.89,890.36) and (107.89,890.36) .. (107.89,890.36) .. controls (107.89,890.36) and (107.89,890.36) .. (107.89,890.36) .. controls (108.04,881.47) and (114.39,874.37) .. (122.07,874.5) .. controls (129.66,874.63) and (135.7,881.76) .. (135.71,890.49) ;  

%Straight Lines [id:da1650469513631765] 
\draw    (160.24,774.5) -- (160.56,888.5) ;
%Straight Lines [id:da05452051088165466] 
\draw    (107.57,774.86) -- (135.16,815.61) ;
%Straight Lines [id:da3801859144237685] 
\draw    (118.29,799.18) -- (107.18,814.65) ;
%Straight Lines [id:da45251502073167504] 
\draw    (135.56,775.36) -- (124.26,792.16) ;

%Straight Lines [id:da7134716917351931] 
\draw    (268.86,777.22) -- (268.57,892.31) ;
%Straight Lines [id:da2843771595493183] 
\draw    (234.74,823.9) -- (240.66,815.86) ;
%Straight Lines [id:da15120671357704807] 
\draw    (212.86,776.28) -- (212.66,815.49) ;
%Straight Lines [id:da3358823338164707] 
\draw    (241.21,776.61) -- (240.66,815.86) ;
%Shape: Arc [id:dp8796853509160152] 
\draw  [draw opacity=0] (212.9,892.49) .. controls (212.9,892.49) and (212.9,892.49) .. (212.9,892.49) .. controls (213.05,883.6) and (219.4,876.5) .. (227.08,876.63) .. controls (234.67,876.75) and (240.72,883.88) .. (240.73,892.61) -- (226.81,892.72) -- cycle ; \draw   (212.9,892.49) .. controls (212.9,892.49) and (212.9,892.49) .. (212.9,892.49) .. controls (213.05,883.6) and (219.4,876.5) .. (227.08,876.63) .. controls (234.67,876.75) and (240.72,883.88) .. (240.73,892.61) ;  
%Shape: Arc [id:dp08709557471742557] 
\draw  [draw opacity=0] (240.31,826.58) .. controls (246.27,825.23) and (252.77,827.04) .. (257.18,831.89) .. controls (263.7,839.06) and (263.17,850.16) .. (256,856.68) .. controls (248.83,863.2) and (237.73,862.68) .. (231.21,855.5) .. controls (226.28,850.08) and (225.38,842.42) .. (228.33,836.18) -- (244.19,843.7) -- cycle ; \draw   (240.31,826.58) .. controls (246.27,825.23) and (252.77,827.04) .. (257.18,831.89) .. controls (263.7,839.06) and (263.17,850.16) .. (256,856.68) .. controls (248.83,863.2) and (237.73,862.68) .. (231.21,855.5) .. controls (226.28,850.08) and (225.38,842.42) .. (228.33,836.18) ;  
%Shape: Arc [id:dp7754081720372008] 
\draw  [draw opacity=0] (240.31,826.58) .. controls (234.92,830.53) and (227.5,831.21) .. (221.3,827.71) .. controls (215.99,824.72) and (212.84,819.38) .. (212.41,813.72) -- (229.92,812.43) -- cycle ; \draw   (240.31,826.58) .. controls (234.92,830.53) and (227.5,831.21) .. (221.3,827.71) .. controls (215.99,824.72) and (212.84,819.38) .. (212.41,813.72) ;

%Straight Lines [id:da5583052186941648] 
\draw    (447.16,489.64) -- (446.8,450.84) ;
%Straight Lines [id:da8353654560839583] 
\draw    (419.35,488.55) -- (418.8,450.42) ;
%Shape: Arc [id:dp9812924836111026] 
\draw  [draw opacity=0] (419.15,450.57) .. controls (419.15,450.57) and (419.15,450.57) .. (419.15,450.57) .. controls (419.26,441.68) and (425.57,434.55) .. (433.26,434.64) .. controls (440.84,434.73) and (446.92,441.83) .. (446.98,450.56) -- (433.06,450.73) -- cycle ; \draw   (419.15,450.57) .. controls (419.15,450.57) and (419.15,450.57) .. (419.15,450.57) .. controls (419.26,441.68) and (425.57,434.55) .. (433.26,434.64) .. controls (440.84,434.73) and (446.92,441.83) .. (446.98,450.56) ;  
%Shape: Arc [id:dp6375092914442464] 
\draw  [draw opacity=0] (446.76,413.84) .. controls (446.76,413.84) and (446.76,413.84) .. (446.76,413.84) .. controls (446.59,422.73) and (440.23,429.82) .. (432.54,429.68) .. controls (424.96,429.54) and (418.92,422.4) .. (418.93,413.66) -- (432.85,413.58) -- cycle ; \draw   (446.76,413.84) .. controls (446.76,413.84) and (446.76,413.84) .. (446.76,413.84) .. controls (446.59,422.73) and (440.23,429.82) .. (432.54,429.68) .. controls (424.96,429.54) and (418.92,422.4) .. (418.93,413.66) ;  

%Straight Lines [id:da2062859707020399] 
\draw    (391.2,529.61) -- (391.08,415.61) ;
%Straight Lines [id:da2939872738514815] 
\draw    (446.87,529.35) -- (419.35,488.55) ;
%Straight Lines [id:da5365067544080666] 
\draw    (436.19,505.01) -- (447.33,489.56) ;
%Straight Lines [id:da08301148906027422] 
\draw    (418.88,528.79) -- (430.21,512.01) ;

%Straight Lines [id:da47076557425498744] 
\draw    (492.58,528.17) -- (493.07,413.09) ;
%Straight Lines [id:da4841716313496791] 
\draw    (526.78,481.55) -- (520.85,489.59) ;
%Straight Lines [id:da6092484707497698] 
\draw    (548.58,529.21) -- (548.85,490) ;
%Straight Lines [id:da6181913010161812] 
\draw    (520.23,528.84) -- (520.85,489.59) ;
%Shape: Arc [id:dp328302659905344] 
\draw  [draw opacity=0] (548.74,413) .. controls (548.74,413) and (548.74,413) .. (548.74,413) .. controls (548.58,421.89) and (542.22,428.98) .. (534.53,428.84) .. controls (526.95,428.7) and (520.91,421.57) .. (520.91,412.83) -- (534.83,412.75) -- cycle ; \draw   (548.74,413) .. controls (548.74,413) and (548.74,413) .. (548.74,413) .. controls (548.58,421.89) and (542.22,428.98) .. (534.53,428.84) .. controls (526.95,428.7) and (520.91,421.57) .. (520.91,412.83) ;  
%Shape: Arc [id:dp9452226439899867] 
\draw  [draw opacity=0] (521.22,478.87) .. controls (515.25,480.21) and (508.76,478.38) .. (504.36,473.53) .. controls (497.85,466.35) and (498.39,455.25) .. (505.58,448.74) .. controls (512.76,442.23) and (523.86,442.78) .. (530.37,449.96) .. controls (535.29,455.39) and (536.18,463.06) .. (533.22,469.29) -- (517.36,461.74) -- cycle ; \draw   (521.22,478.87) .. controls (515.25,480.21) and (508.76,478.38) .. (504.36,473.53) .. controls (497.85,466.35) and (498.39,455.25) .. (505.58,448.74) .. controls (512.76,442.23) and (523.86,442.78) .. (530.37,449.96) .. controls (535.29,455.39) and (536.18,463.06) .. (533.22,469.29) ;  
%Shape: Arc [id:dp24085063876106805] 
\draw  [draw opacity=0] (521.22,478.87) .. controls (526.61,474.93) and (534.04,474.26) .. (540.23,477.77) .. controls (545.54,480.77) and (548.68,486.12) .. (549.09,491.77) -- (531.58,493.04) -- cycle ; \draw   (521.22,478.87) .. controls (526.61,474.93) and (534.04,474.26) .. (540.23,477.77) .. controls (545.54,480.77) and (548.68,486.12) .. (549.09,491.77) ;

%Straight Lines [id:da9790155018403397] 
\draw    (127.27,335.1) -- (138.72,351.48) ;
%Straight Lines [id:da8324148636129074] 
\draw    (139.6,312.28) -- (110.73,350.63) ;
%Straight Lines [id:da19398452251526987] 
\draw    (122.37,328.03) -- (111.6,311.88) ;

%Straight Lines [id:da9509219020716564] 
\draw    (139.6,312.28) -- (139.82,273.48) ;
%Straight Lines [id:da33488898705040504] 
\draw    (111.6,311.88) -- (111.83,272.63) ;
%Shape: Arc [id:dp9518359311492084] 
\draw  [draw opacity=0] (112.18,272.79) .. controls (112.18,272.79) and (112.18,272.79) .. (112.18,272.79) .. controls (112.18,272.79) and (112.18,272.79) .. (112.18,272.79) .. controls (112.42,263.9) and (118.85,256.87) .. (126.53,257.07) .. controls (134.11,257.28) and (140.08,264.47) .. (140,273.2) -- (126.09,273.17) -- cycle ; \draw   (112.18,272.79) .. controls (112.18,272.79) and (112.18,272.79) .. (112.18,272.79) .. controls (112.18,272.79) and (112.18,272.79) .. (112.18,272.79) .. controls (112.42,263.9) and (118.85,256.87) .. (126.53,257.07) .. controls (134.11,257.28) and (140.08,264.47) .. (140,273.2) ;  
%Shape: Arc [id:dp69411053995671] 
\draw  [draw opacity=0] (140.34,236.49) .. controls (140.34,236.49) and (140.34,236.49) .. (140.34,236.49) .. controls (140.04,245.37) and (133.57,252.36) .. (125.89,252.1) .. controls (118.31,251.85) and (112.38,244.62) .. (112.52,235.89) -- (126.44,236.02) -- cycle ; \draw   (140.34,236.49) .. controls (140.34,236.49) and (140.34,236.49) .. (140.34,236.49) .. controls (140.04,245.37) and (133.57,252.36) .. (125.89,252.1) .. controls (118.31,251.85) and (112.38,244.62) .. (112.52,235.89) ;  

%Straight Lines [id:da1579613287662065] 
\draw    (167.04,351.65) -- (167.28,237.82) ;

%Straight Lines [id:da9772209941989625] 
\draw    (270.96,352.57) -- (271.34,235.96) ;
%Shape: Arc [id:dp5859994595221731] 
\draw  [draw opacity=0] (228.93,291.53) .. controls (227.13,285.69) and (228.44,279.07) .. (232.94,274.3) .. controls (239.59,267.26) and (250.7,266.94) .. (257.75,273.59) .. controls (264.8,280.24) and (265.12,291.35) .. (258.47,298.4) .. controls (254,303.13) and (247.54,304.83) .. (241.63,303.43) -- (245.7,286.35) -- cycle ; \draw   (228.93,291.53) .. controls (227.13,285.69) and (228.44,279.07) .. (232.94,274.3) .. controls (239.59,267.26) and (250.7,266.94) .. (257.75,273.59) .. controls (264.8,280.24) and (265.12,291.35) .. (258.47,298.4) .. controls (254,303.13) and (247.54,304.83) .. (241.63,303.43) ;  
%Shape: Arc [id:dp6217975555937434] 
\draw  [draw opacity=0] (214.53,314.34) .. controls (215.2,311.1) and (216.79,308.01) .. (219.3,305.5) .. controls (225.38,299.42) and (234.8,298.74) .. (241.63,303.43) -- (231.71,317.91) -- cycle ; \draw   (214.53,314.34) .. controls (215.2,311.1) and (216.79,308.01) .. (219.3,305.5) .. controls (225.38,299.42) and (234.8,298.74) .. (241.63,303.43) ;  
%Straight Lines [id:da6040445061093886] 
\draw    (236.1,306.15) -- (242.65,313.49) ;
%Straight Lines [id:da692811334885173] 
\draw    (242.96,352.69) -- (242.65,313.49) ;
%Straight Lines [id:da3477411805565216] 
\draw    (214.61,353.02) -- (214.66,312.78) ;
%Shape: Arc [id:dp9712327797811295] 
\draw  [draw opacity=0] (243.35,236.49) .. controls (243.35,236.49) and (243.35,236.49) .. (243.35,236.49) .. controls (243.09,245.38) and (236.66,252.4) .. (228.97,252.18) .. controls (221.39,251.96) and (215.43,244.77) .. (215.52,236.03) -- (229.44,236.09) -- cycle ; \draw   (243.35,236.49) .. controls (243.35,236.49) and (243.35,236.49) .. (243.35,236.49) .. controls (243.09,245.38) and (236.66,252.4) .. (228.97,252.18) .. controls (221.39,251.96) and (215.43,244.77) .. (215.52,236.03) ;

%Straight Lines [id:da16389751988289025] 
\draw    (122.95,612.32) -- (111.41,596.01) ;
%Straight Lines [id:da7983706463560045] 
\draw    (110.76,635.22) -- (139.4,596.69) ;
%Straight Lines [id:da08305775412739358] 
\draw    (127.89,619.36) -- (138.76,635.44) ;

%Straight Lines [id:da7101554864734241] 
\draw    (110.76,635.22) -- (110.78,674.01) ;
%Straight Lines [id:da8647130955664741] 
\draw    (138.76,635.44) -- (138.77,674.69) ;
%Shape: Arc [id:dp9553529949115658] 
\draw  [draw opacity=0] (138.42,674.54) .. controls (138.42,674.54) and (138.42,674.54) .. (138.42,674.54) .. controls (138.23,683.43) and (131.85,690.5) .. (124.17,690.34) .. controls (116.59,690.18) and (110.57,683.03) .. (110.6,674.29) -- (124.51,674.25) -- cycle ; \draw   (138.42,674.54) .. controls (138.42,674.54) and (138.42,674.54) .. (138.42,674.54) .. controls (138.23,683.43) and (131.85,690.5) .. (124.17,690.34) .. controls (116.59,690.18) and (110.57,683.03) .. (110.6,674.29) ;  
%Shape: Arc [id:dp6504794482944078] 
\draw  [draw opacity=0] (110.48,711.01) .. controls (110.73,702.12) and (117.16,695.09) .. (124.84,695.31) .. controls (132.42,695.52) and (138.39,702.71) .. (138.31,711.44) -- (124.39,711.4) -- cycle ; \draw   (110.48,711.01) .. controls (110.73,702.12) and (117.16,695.09) .. (124.84,695.31) .. controls (132.42,695.52) and (138.39,702.71) .. (138.31,711.44) ;  

%Straight Lines [id:da4475674567442376] 
\draw    (164.71,596.04) -- (165.17,710.87) ;

%Straight Lines [id:da7042054584112118] 
\draw    (271.17,596.72) -- (271.49,713.33) ;
%Shape: Arc [id:dp5098044912271464] 
\draw  [draw opacity=0] (229.57,658.02) .. controls (231.4,663.85) and (230.13,670.48) .. (225.66,675.27) .. controls (219.05,682.36) and (207.95,682.75) .. (200.86,676.14) .. controls (193.77,669.53) and (193.38,658.42) .. (199.99,651.33) .. controls (204.42,646.57) and (210.88,644.83) .. (216.79,646.2) -- (212.83,663.3) -- cycle ; \draw   (229.57,658.02) .. controls (231.4,663.85) and (230.13,670.48) .. (225.66,675.27) .. controls (219.05,682.36) and (207.95,682.75) .. (200.86,676.14) .. controls (193.77,669.53) and (193.38,658.42) .. (199.99,651.33) .. controls (204.42,646.57) and (210.88,644.83) .. (216.79,646.2) ;  
%Shape: Arc [id:dp019469522986896415] 
\draw  [draw opacity=0] (243.83,635.13) .. controls (243.18,638.37) and (241.61,641.47) .. (239.11,644) .. controls (233.07,650.11) and (223.65,650.85) .. (216.79,646.2) -- (226.63,631.66) -- cycle ; \draw   (243.83,635.13) .. controls (243.18,638.37) and (241.61,641.47) .. (239.11,644) .. controls (233.07,650.11) and (223.65,650.85) .. (216.79,646.2) ;  
%Straight Lines [id:da31546674237204453] 
\draw    (222.31,643.45) -- (215.72,636.15) ;
%Straight Lines [id:da6943765007706397] 
\draw    (216.16,596.94) -- (215.72,636.15) ;
%Straight Lines [id:da22437584495511365] 
\draw    (243.51,596.45) -- (243.71,636.68) ;
%Shape: Arc [id:dp6478915426094325] 
\draw  [draw opacity=0] (215.49,713.14) .. controls (215.49,713.14) and (215.49,713.14) .. (215.49,713.14) .. controls (215.69,704.26) and (222.08,697.19) .. (229.76,697.37) .. controls (237.35,697.54) and (243.36,704.7) .. (243.31,713.44) -- (229.4,713.46) -- cycle ; \draw   (215.49,713.14) .. controls (215.49,713.14) and (215.49,713.14) .. (215.49,713.14) .. controls (215.69,704.26) and (222.08,697.19) .. (229.76,697.37) .. controls (237.35,697.54) and (243.36,704.7) .. (243.31,713.44) ;

%Straight Lines [id:da8942279043027002] 
\draw    (436.59,334.39) -- (448.3,350.57) ;
%Straight Lines [id:da3145888261205694] 
\draw    (448.53,311.36) -- (420.3,350.18) ;
%Straight Lines [id:da9761048916382338] 
\draw    (431.57,327.4) -- (420.53,311.43) ;

%Straight Lines [id:da5939053491646515] 
\draw    (448.53,311.36) -- (448.11,272.57) ;
%Straight Lines [id:da7448390183896927] 
\draw    (420.53,311.43) -- (420.11,272.18) ;
%Shape: Arc [id:dp3926294690343546] 
\draw  [draw opacity=0] (420.46,272.33) .. controls (420.46,272.33) and (420.46,272.33) .. (420.46,272.33) .. controls (420.56,263.44) and (426.86,256.3) .. (434.55,256.38) .. controls (442.13,256.46) and (448.23,263.55) .. (448.29,272.28) -- (434.38,272.48) -- cycle ; \draw   (420.46,272.33) .. controls (420.46,272.33) and (420.46,272.33) .. (420.46,272.33) .. controls (420.56,263.44) and (426.86,256.3) .. (434.55,256.38) .. controls (442.13,256.46) and (448.23,263.55) .. (448.29,272.28) ;  
%Shape: Arc [id:dp36225329128648953] 
\draw  [draw opacity=0] (448.02,235.57) .. controls (448.02,235.57) and (448.02,235.57) .. (448.02,235.57) .. controls (447.87,244.46) and (441.51,251.55) .. (433.83,251.42) .. controls (426.24,251.29) and (420.2,244.16) .. (420.19,235.43) -- (434.11,235.33) -- cycle ; \draw   (448.02,235.57) .. controls (448.02,235.57) and (448.02,235.57) .. (448.02,235.57) .. controls (447.87,244.46) and (441.51,251.55) .. (433.83,251.42) .. controls (426.24,251.29) and (420.2,244.16) .. (420.19,235.43) ;  

%Straight Lines [id:da33950011226461685] 
\draw    (392,351.13) -- (392.35,237.29) ;

%Straight Lines [id:da6690417336522763] 
\draw    (494.54,351.75) -- (494,236.13) ;
%Shape: Arc [id:dp6460779799646255] 
\draw  [draw opacity=0] (535.49,290.02) .. controls (533.6,284.2) and (534.8,277.56) .. (539.21,272.73) .. controls (545.75,265.57) and (556.85,265.06) .. (564.01,271.6) .. controls (571.17,278.14) and (571.67,289.24) .. (565.14,296.4) .. controls (560.75,301.2) and (554.31,303.01) .. (548.39,301.7) -- (552.18,284.56) -- cycle ; \draw   (535.49,290.02) .. controls (533.6,284.2) and (534.8,277.56) .. (539.21,272.73) .. controls (545.75,265.57) and (556.85,265.06) .. (564.01,271.6) .. controls (571.17,278.14) and (571.67,289.24) .. (565.14,296.4) .. controls (560.75,301.2) and (554.31,303.01) .. (548.39,301.7) ;  
%Shape: Arc [id:dp9990527564129978] 
\draw  [draw opacity=0] (521.47,313.06) .. controls (522.08,309.81) and (523.63,306.69) .. (526.1,304.14) .. controls (532.07,297.97) and (541.48,297.12) .. (548.39,301.7) -- (538.71,316.35) -- cycle ; \draw   (521.47,313.06) .. controls (522.08,309.81) and (523.63,306.69) .. (526.1,304.14) .. controls (532.07,297.97) and (541.48,297.12) .. (548.39,301.7) ;  
%Straight Lines [id:da17341619299551558] 
\draw    (542.91,304.51) -- (549.57,311.75) ;
%Straight Lines [id:da8730533179567515] 
\draw    (549.54,350.96) -- (549.57,311.75) ;
%Straight Lines [id:da004457586796354551] 
\draw    (521.2,351.74) -- (521.57,311.5) ;
%Shape: Arc [id:dp40799089839531] 
\draw  [draw opacity=0] (548.99,234.75) .. controls (548.99,234.75) and (548.99,234.75) .. (548.99,234.75) .. controls (548.88,243.64) and (542.57,250.77) .. (534.88,250.67) .. controls (527.3,250.58) and (521.22,243.48) .. (521.17,234.75) -- (535.08,234.58) -- cycle ; \draw   (548.99,234.75) .. controls (548.99,234.75) and (548.99,234.75) .. (548.99,234.75) .. controls (548.88,243.64) and (542.57,250.77) .. (534.88,250.67) .. controls (527.3,250.58) and (521.22,243.48) .. (521.17,234.75) ;

%Straight Lines [id:da6963779597658852] 
\draw    (430,612.13) -- (418.33,595.93) ;
%Straight Lines [id:da3611732662823153] 
\draw    (418,635.13) -- (446.32,596.38) ;
%Straight Lines [id:da39374906336297877] 
\draw    (435,619.13) -- (446,635.13) ;

%Straight Lines [id:da2612045065311963] 
\draw    (418,635.13) -- (418.33,673.93) ;
%Straight Lines [id:da9412400100466567] 
\draw    (446,635.13) -- (446.32,674.38) ;
%Shape: Arc [id:dp3370538915397847] 
\draw  [draw opacity=0] (445.97,674.23) .. controls (445.97,674.23) and (445.97,674.23) .. (445.97,674.23) .. controls (445.86,683.12) and (439.53,690.25) .. (431.85,690.15) .. controls (424.26,690.05) and (418.19,682.94) .. (418.15,674.21) -- (432.06,674.05) -- cycle ; \draw   (445.97,674.23) .. controls (445.97,674.23) and (445.97,674.23) .. (445.97,674.23) .. controls (445.86,683.12) and (439.53,690.25) .. (431.85,690.15) .. controls (424.26,690.05) and (418.19,682.94) .. (418.15,674.21) ;  
%Shape: Arc [id:dp3784973792448747] 
\draw  [draw opacity=0] (418.33,710.93) .. controls (418.33,710.93) and (418.33,710.93) .. (418.33,710.93) .. controls (418.5,702.04) and (424.87,694.95) .. (432.55,695.11) .. controls (440.14,695.26) and (446.17,702.4) .. (446.15,711.13) -- (432.24,711.2) -- cycle ; \draw   (418.33,710.93) .. controls (418.33,710.93) and (418.33,710.93) .. (418.33,710.93) .. controls (418.5,702.04) and (424.87,694.95) .. (432.55,695.11) .. controls (440.14,695.26) and (446.17,702.4) .. (446.15,711.13) ;  

%Straight Lines [id:da5197665772986904] 
\draw    (392,596.13) -- (392,710.13) ;

%Straight Lines [id:da38156415519671416] 
\draw    (492.63,595.73) -- (492.02,710.81) ;
%Shape: Arc [id:dp8529781421754106] 
\draw  [draw opacity=0] (534.24,656.76) .. controls (536.09,662.58) and (534.84,669.21) .. (530.39,674.02) .. controls (523.81,681.13) and (512.7,681.55) .. (505.59,674.97) .. controls (498.48,668.38) and (498.05,657.28) .. (504.64,650.16) .. controls (509.06,645.39) and (515.51,643.63) .. (521.42,644.98) -- (517.52,662.09) -- cycle ; \draw   (534.24,656.76) .. controls (536.09,662.58) and (534.84,669.21) .. (530.39,674.02) .. controls (523.81,681.13) and (512.7,681.55) .. (505.59,674.97) .. controls (498.48,668.38) and (498.05,657.28) .. (504.64,650.16) .. controls (509.06,645.39) and (515.51,643.63) .. (521.42,644.98) ;  
%Shape: Arc [id:dp9668705819467496] 
\draw  [draw opacity=0] (548.43,633.82) .. controls (547.79,637.06) and (546.22,640.16) .. (543.73,642.7) .. controls (537.71,648.83) and (528.3,649.61) .. (521.42,644.98) -- (531.21,630.4) -- cycle ; \draw   (548.43,633.82) .. controls (547.79,637.06) and (546.22,640.16) .. (543.73,642.7) .. controls (537.71,648.83) and (528.3,649.61) .. (521.42,644.98) ;  
%Straight Lines [id:da3449860166456642] 
\draw    (526.93,642.21) -- (520.32,634.93) ;
%Straight Lines [id:da4021680099576208] 
\draw    (520.63,595.72) -- (520.32,634.93) ;
%Straight Lines [id:da8072373792574568] 
\draw    (548.98,595.13) -- (548.31,635.37) ;
%Shape: Arc [id:dp7946745619355984] 
\draw  [draw opacity=0] (520.34,711.93) .. controls (520.34,711.93) and (520.34,711.93) .. (520.34,711.93) .. controls (520.52,703.04) and (526.88,695.95) .. (534.57,696.1) .. controls (542.15,696.25) and (548.18,703.39) .. (548.17,712.13) -- (534.25,712.2) -- cycle ; \draw   (520.34,711.93) .. controls (520.34,711.93) and (520.34,711.93) .. (520.34,711.93) .. controls (520.52,703.04) and (526.88,695.95) .. (534.57,696.1) .. controls (542.15,696.25) and (548.18,703.39) .. (548.17,712.13) ;

%Straight Lines [id:da6041803844998128] 
\draw    (420.35,814.57) -- (420.78,853.36) ;
%Straight Lines [id:da9539822843561128] 
\draw    (448.16,815.61) -- (448.78,853.74) ;
%Shape: Arc [id:dp19932112898399823] 
\draw  [draw opacity=0] (448.43,853.59) .. controls (448.43,853.59) and (448.43,853.59) .. (448.43,853.59) .. controls (448.34,862.48) and (442.04,869.62) .. (434.35,869.54) .. controls (426.77,869.47) and (420.67,862.38) .. (420.6,853.64) -- (434.52,853.45) -- cycle ; \draw   (448.43,853.59) .. controls (448.43,853.59) and (448.43,853.59) .. (448.43,853.59) .. controls (448.34,862.48) and (442.04,869.62) .. (434.35,869.54) .. controls (426.77,869.47) and (420.67,862.38) .. (420.6,853.64) ;  
%Shape: Arc [id:dp6203841692472434] 
\draw  [draw opacity=0] (420.89,890.36) .. controls (420.89,890.36) and (420.89,890.36) .. (420.89,890.36) .. controls (421.04,881.47) and (427.39,874.37) .. (435.07,874.5) .. controls (442.66,874.63) and (448.7,881.76) .. (448.71,890.49) -- (434.8,890.6) -- cycle ; \draw   (420.89,890.36) .. controls (420.89,890.36) and (420.89,890.36) .. (420.89,890.36) .. controls (421.04,881.47) and (427.39,874.37) .. (435.07,874.5) .. controls (442.66,874.63) and (448.7,881.76) .. (448.71,890.49) ;  

%Straight Lines [id:da9997091882273477] 
\draw    (392.24,775.5) -- (392.56,889.5) ;
%Straight Lines [id:da5867484340559019] 
\draw    (420.57,774.86) -- (448.16,815.61) ;
%Straight Lines [id:da520180122367301] 
\draw    (431.29,799.18) -- (420.18,814.65) ;
%Straight Lines [id:da7131348427204469] 
\draw    (448.56,775.36) -- (437.26,792.16) ;

%Straight Lines [id:da34111369762118615] 
\draw    (493.86,775.22) -- (493.57,890.31) ;
%Straight Lines [id:da5176887205533658] 
\draw    (544.74,822.9) -- (550.66,814.86) ;
%Straight Lines [id:da769207607603041] 
\draw    (522.86,775.28) -- (522.66,814.49) ;
%Straight Lines [id:da3149116118217523] 
\draw    (551.21,775.61) -- (550.66,814.86) ;
%Shape: Arc [id:dp5963589012944099] 
\draw  [draw opacity=0] (522.9,891.49) .. controls (522.9,891.49) and (522.9,891.49) .. (522.9,891.49) .. controls (523.05,882.6) and (529.4,875.5) .. (537.08,875.63) .. controls (544.67,875.75) and (550.72,882.88) .. (550.73,891.61) -- (536.81,891.72) -- cycle ; \draw   (522.9,891.49) .. controls (522.9,891.49) and (522.9,891.49) .. (522.9,891.49) .. controls (523.05,882.6) and (529.4,875.5) .. (537.08,875.63) .. controls (544.67,875.75) and (550.72,882.88) .. (550.73,891.61) ;  
%Shape: Arc [id:dp29122370608309467] 
\draw  [draw opacity=0] (550.31,825.58) .. controls (556.27,824.23) and (562.77,826.04) .. (567.18,830.89) .. controls (573.7,838.06) and (573.17,849.16) .. (566,855.68) .. controls (558.83,862.2) and (547.73,861.68) .. (541.21,854.5) .. controls (536.28,849.08) and (535.38,841.42) .. (538.33,835.18) -- (554.19,842.7) -- cycle ; \draw   (550.31,825.58) .. controls (556.27,824.23) and (562.77,826.04) .. (567.18,830.89) .. controls (573.7,838.06) and (573.17,849.16) .. (566,855.68) .. controls (558.83,862.2) and (547.73,861.68) .. (541.21,854.5) .. controls (536.28,849.08) and (535.38,841.42) .. (538.33,835.18) ;  
%Shape: Arc [id:dp8073923720920968] 
\draw  [draw opacity=0] (550.31,825.58) .. controls (544.92,829.53) and (537.5,830.21) .. (531.3,826.71) .. controls (525.99,823.72) and (522.84,818.38) .. (522.41,812.72) -- (539.92,811.43) -- cycle ; \draw   (550.31,825.58) .. controls (544.92,829.53) and (537.5,830.21) .. (531.3,826.71) .. controls (525.99,823.72) and (522.84,818.38) .. (522.41,812.72) ;

%Shape: Arc [id:dp392843426745745] 
\draw  [draw opacity=0] (420.47,170.38) .. controls (420.47,170.38) and (420.47,170.38) .. (420.47,170.38) .. controls (420.67,161.49) and (427.06,154.43) .. (434.75,154.6) .. controls (442.33,154.78) and (448.34,161.94) .. (448.29,170.67) -- (434.38,170.69) -- cycle ; \draw   (420.47,170.38) .. controls (420.47,170.38) and (420.47,170.38) .. (420.47,170.38) .. controls (420.67,161.49) and (427.06,154.43) .. (434.75,154.6) .. controls (442.33,154.78) and (448.34,161.94) .. (448.29,170.67) ;  
%Shape: Arc [id:dp174032688463148] 
\draw  [draw opacity=0] (448.47,133.95) .. controls (448.47,133.95) and (448.47,133.95) .. (448.47,133.95) .. controls (448.21,142.84) and (441.77,149.86) .. (434.09,149.63) .. controls (426.51,149.41) and (420.55,142.21) .. (420.65,133.47) -- (434.56,133.54) -- cycle ; \draw   (448.47,133.95) .. controls (448.47,133.95) and (448.47,133.95) .. (448.47,133.95) .. controls (448.21,142.84) and (441.77,149.86) .. (434.09,149.63) .. controls (426.51,149.41) and (420.55,142.21) .. (420.65,133.47) ;  

%Straight Lines [id:da42628516500765046] 
\draw    (448.47,133.95) -- (449.04,94.68) ;
%Straight Lines [id:da32276214056176844] 
\draw    (392.44,169.87) -- (392.79,134.2) ;
%Straight Lines [id:da5558162225725047] 
\draw    (420.79,134.48) -- (392.86,93.96) ;
%Straight Lines [id:da1288535721121784] 
\draw    (409.87,110.25) -- (420.85,94.68) ;
%Straight Lines [id:da2547564429743574] 
\draw    (392.79,134.2) -- (403.96,117.31) ;

%Shape: Arc [id:dp2565481855510927] 
\draw  [draw opacity=0] (421.21,94.38) .. controls (421.21,94.38) and (421.21,94.38) .. (421.21,94.38) .. controls (421.41,85.49) and (427.81,78.43) .. (435.49,78.61) .. controls (443.07,78.78) and (449.08,85.94) .. (449.04,94.68) -- (435.12,94.7) -- cycle ; \draw   (421.21,94.38) .. controls (421.21,94.38) and (421.21,94.38) .. (421.21,94.38) .. controls (421.41,85.49) and (427.81,78.43) .. (435.49,78.61) .. controls (443.07,78.78) and (449.08,85.94) .. (449.04,94.68) ;  
%Shape: Arc [id:dp37288477605027426] 
\draw  [draw opacity=0] (449.21,57.96) .. controls (449.21,57.96) and (449.21,57.96) .. (449.21,57.96) .. controls (448.95,66.84) and (442.51,73.86) .. (434.83,73.64) .. controls (427.25,73.41) and (421.29,66.21) .. (421.39,57.48) -- (435.31,57.55) -- cycle ; \draw   (449.21,57.96) .. controls (449.21,57.96) and (449.21,57.96) .. (449.21,57.96) .. controls (448.95,66.84) and (442.51,73.86) .. (434.83,73.64) .. controls (427.25,73.41) and (421.29,66.21) .. (421.39,57.48) ;  

%Straight Lines [id:da6528836162672902] 
\draw    (392.86,93.96) -- (393.22,57.29) ;

%Shape: Arc [id:dp37483063167524766] 
\draw  [draw opacity=0] (526.17,150.11) .. controls (526.17,150.11) and (526.17,150.11) .. (526.17,150.11) .. controls (526.25,141.22) and (532.55,134.07) .. (540.23,134.14) .. controls (547.82,134.21) and (553.92,141.3) .. (553.99,150.03) -- (540.08,150.24) -- cycle ; \draw   (526.17,150.11) .. controls (526.17,150.11) and (526.17,150.11) .. (526.17,150.11) .. controls (526.25,141.22) and (532.55,134.07) .. (540.23,134.14) .. controls (547.82,134.21) and (553.92,141.3) .. (553.99,150.03) ;  
%Straight Lines [id:da20642384302348415] 
\draw    (498.22,170.97) -- (498.01,130.51) ;
%Shape: Arc [id:dp979747840196322] 
\draw  [draw opacity=0] (553.54,76.31) .. controls (553.54,76.31) and (553.54,76.31) .. (553.54,76.31) .. controls (553.4,85.2) and (547.06,92.31) .. (539.37,92.18) .. controls (531.79,92.06) and (525.73,84.94) .. (525.72,76.21) -- (539.63,76.09) -- cycle ; \draw   (553.54,76.31) .. controls (553.54,76.31) and (553.54,76.31) .. (553.54,76.31) .. controls (553.4,85.2) and (547.06,92.31) .. (539.37,92.18) .. controls (531.79,92.06) and (525.73,84.94) .. (525.72,76.21) ;  
%Straight Lines [id:da5966368125330619] 
\draw    (496.62,95.07) -- (496.48,58.4) ;
%Shape: Arc [id:dp8367770558011638] 
\draw  [draw opacity=0] (502.63,109.85) .. controls (503.88,105.15) and (507.49,101.22) .. (512.5,99.78) .. controls (520.08,97.6) and (528,101.98) .. (530.18,109.56) .. controls (532.36,117.15) and (527.98,125.07) .. (520.4,127.25) .. controls (515.31,128.71) and (510.07,127.22) .. (506.51,123.8) -- (516.45,113.51) -- cycle ; \draw   (502.63,109.85) .. controls (503.88,105.15) and (507.49,101.22) .. (512.5,99.78) .. controls (520.08,97.6) and (528,101.98) .. (530.18,109.56) .. controls (532.36,117.15) and (527.98,125.07) .. (520.4,127.25) .. controls (515.31,128.71) and (510.07,127.22) .. (506.51,123.8) ;  
%Shape: Arc [id:dp9837416062881619] 
\draw  [draw opacity=0] (506.51,123.8) .. controls (502.71,120.26) and (499.26,113.04) .. (497.65,104.34) .. controls (496.99,100.82) and (496.71,97.41) .. (496.76,94.29) -- (507.94,102.44) -- cycle ; \draw   (506.51,123.8) .. controls (502.71,120.26) and (499.26,113.04) .. (497.65,104.34) .. controls (496.99,100.82) and (496.71,97.41) .. (496.76,94.29) ;  
%Straight Lines [id:da00044586415667824397] 
\draw    (498.8,119.11) -- (498.01,130.51) ;
%Straight Lines [id:da1693279522335973] 
\draw    (553.74,170.73) -- (553.99,150.03) ;
%Straight Lines [id:da5460580142940548] 
\draw    (526.21,170.2) -- (526.17,150.11) ;
%Straight Lines [id:da9079968076572136] 
\draw    (553.54,76.31) -- (553.79,57.61) ;
%Straight Lines [id:da557479611159166] 
\draw    (525.72,76.21) -- (525.67,58.11) ;

%Shape: Arc [id:dp21724670427557058] 
\draw  [draw opacity=0] (138.87,57.24) .. controls (138.87,57.24) and (138.87,57.24) .. (138.87,57.24) .. controls (138.7,66.13) and (132.34,73.22) .. (124.66,73.08) .. controls (117.07,72.94) and (111.04,65.8) .. (111.04,57.07) -- (124.95,56.98) -- cycle ; \draw   (138.87,57.24) .. controls (138.87,57.24) and (138.87,57.24) .. (138.87,57.24) .. controls (138.7,66.13) and (132.34,73.22) .. (124.66,73.08) .. controls (117.07,72.94) and (111.04,65.8) .. (111.04,57.07) ;  
%Shape: Arc [id:dp2952761321420503] 
\draw  [draw opacity=0] (111.03,93.79) .. controls (111.03,93.79) and (111.03,93.79) .. (111.03,93.79) .. controls (111.03,93.79) and (111.03,93.79) .. (111.03,93.79) .. controls (111.25,84.9) and (117.66,77.85) .. (125.34,78.04) .. controls (132.92,78.23) and (138.91,85.41) .. (138.85,94.14) -- (124.94,94.13) -- cycle ; \draw   (111.03,93.79) .. controls (111.03,93.79) and (111.03,93.79) .. (111.03,93.79) .. controls (111.03,93.79) and (111.03,93.79) .. (111.03,93.79) .. controls (111.25,84.9) and (117.66,77.85) .. (125.34,78.04) .. controls (132.92,78.23) and (138.91,85.41) .. (138.85,94.14) ;  

%Straight Lines [id:da3915138357264403] 
\draw    (111.03,93.79) -- (110.64,133.07) ;
%Straight Lines [id:da1142509219115262] 
\draw    (166.89,57.62) -- (167.32,94.77) ;
%Shape: Arc [id:dp12493173966525317] 
\draw  [draw opacity=0] (138.47,133.24) .. controls (138.47,133.24) and (138.47,133.24) .. (138.47,133.24) .. controls (138.3,142.13) and (131.94,149.22) .. (124.26,149.08) .. controls (116.68,148.94) and (110.64,141.8) .. (110.64,133.07) -- (124.56,132.98) -- cycle ; \draw   (138.47,133.24) .. controls (138.47,133.24) and (138.47,133.24) .. (138.47,133.24) .. controls (138.3,142.13) and (131.94,149.22) .. (124.26,149.08) .. controls (116.68,148.94) and (110.64,141.8) .. (110.64,133.07) ;  
%Shape: Arc [id:dp8441770827201733] 
\draw  [draw opacity=0] (110.63,169.79) .. controls (110.63,169.79) and (110.63,169.79) .. (110.63,169.79) .. controls (110.85,160.9) and (117.26,153.85) .. (124.94,154.04) .. controls (132.52,154.23) and (138.52,161.41) .. (138.45,170.14) -- (124.54,170.13) -- cycle ; \draw   (110.63,169.79) .. controls (110.63,169.79) and (110.63,169.79) .. (110.63,169.79) .. controls (110.85,160.9) and (117.26,153.85) .. (124.94,154.04) .. controls (132.52,154.23) and (138.52,161.41) .. (138.45,170.14) ;  

%Straight Lines [id:da5634310654661254] 
\draw    (166.82,133.53) -- (166.62,170.2) ;
%Straight Lines [id:da6534863028363924] 
\draw    (151,110.52) -- (139.33,94.31) ;
%Straight Lines [id:da13397835193793872] 
\draw    (139,133.52) -- (167.32,94.77) ;
%Straight Lines [id:da6308409145423157] 
\draw    (156,117.52) -- (167,133.52) ;

%Shape: Arc [id:dp9268164971170878] 
\draw  [draw opacity=0] (243.27,79.11) .. controls (243.27,79.11) and (243.27,79.11) .. (243.27,79.11) .. controls (243.23,88) and (236.96,95.18) .. (229.28,95.14) .. controls (221.69,95.1) and (215.56,88.05) .. (215.44,79.31) -- (229.36,79.04) -- cycle ; \draw   (243.27,79.11) .. controls (243.27,79.11) and (243.27,79.11) .. (243.27,79.11) .. controls (243.23,88) and (236.96,95.18) .. (229.28,95.14) .. controls (221.69,95.1) and (215.56,88.05) .. (215.44,79.31) ;  
%Straight Lines [id:da7950536027705946] 
\draw    (271.13,59.12) -- (271,105.19) ;
%Straight Lines [id:da03746293854666849] 
\draw    (271,137.19) -- (271.37,171.68) ;
%Shape: Arc [id:dp6065729080432081] 
\draw  [draw opacity=0] (248.82,130.42) .. controls (243.97,130.27) and (239.31,127.66) .. (236.77,123.11) .. controls (232.92,116.22) and (235.38,107.51) .. (242.26,103.66) .. controls (249.15,99.8) and (257.86,102.26) .. (261.72,109.15) .. controls (262.64,110.8) and (263.2,112.55) .. (263.43,114.32) -- (249.24,116.13) -- cycle ; \draw   (248.82,130.42) .. controls (243.97,130.27) and (239.31,127.66) .. (236.77,123.11) .. controls (232.92,116.22) and (235.38,107.51) .. (242.26,103.66) .. controls (249.15,99.8) and (257.86,102.26) .. (261.72,109.15) .. controls (262.64,110.8) and (263.2,112.55) .. (263.43,114.32) ;  
%Shape: Arc [id:dp9315310105010808] 
\draw  [draw opacity=0] (271,105.19) .. controls (270.78,108.49) and (269.92,111.99) .. (268.39,115.42) .. controls (264.13,124.99) and (255.98,130.97) .. (248.82,130.42) -- (254.24,109.11) -- cycle ; \draw   (271,105.19) .. controls (270.78,108.49) and (269.92,111.99) .. (268.39,115.42) .. controls (264.13,124.99) and (255.98,130.97) .. (248.82,130.42) ;  
%Straight Lines [id:da3436591787226082] 
\draw    (271,137.19) -- (269,123.19) ;

%Shape: Arc [id:dp4572114704811834] 
\draw  [draw opacity=0] (216.23,153.03) .. controls (216.23,153.03) and (216.23,153.03) .. (216.23,153.03) .. controls (216.33,144.14) and (222.64,137) .. (230.33,137.09) .. controls (237.91,137.18) and (244,144.27) .. (244.05,153.01) -- (230.14,153.19) -- cycle ; \draw   (216.23,153.03) .. controls (216.23,153.03) and (216.23,153.03) .. (216.23,153.03) .. controls (216.33,144.14) and (222.64,137) .. (230.33,137.09) .. controls (237.91,137.18) and (244,144.27) .. (244.05,153.01) ;  
%Straight Lines [id:da047324202453885356] 
\draw    (215.6,58.61) -- (215.44,79.31) ;
%Straight Lines [id:da7574512627885512] 
\draw    (243.13,59.01) -- (243.27,79.11) ;
%Straight Lines [id:da729828174755774] 
\draw    (216.23,153.03) -- (216.07,171.73) ;
%Straight Lines [id:da14804342731232567] 
\draw    (244.05,153.01) -- (244.19,171.11) ;

% Text Node
\draw (507,357.4) node [anchor=north west][inner sep=0.75pt]    {$lE_{i+1}$};
% Text Node
\draw (387,355.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i+1} 1_{i} G_{i+1}^{-1}$};
% Text Node
\draw (460,286.53) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (227,357.4) node [anchor=north west][inner sep=0.75pt]    {$lE_{i}$};
% Text Node
\draw (107,355.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i} 1_{i+1} G_{i}^{-1}$};
% Text Node
\draw (180,289.02) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (108,534.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i} 1_{i+1} G_{i}$};
% Text Node
\draw (228,536.4) node [anchor=north west][inner sep=0.75pt]    {$lE_{i}$};
% Text Node
\draw (172,467.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (386,533.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i+1} 1_{i} G_{i+1}$};
% Text Node
\draw (506,535.4) node [anchor=north west][inner sep=0.75pt]    {$lE_{i+1}$};
% Text Node
\draw (457.04,464.53) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (102,715.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} 1_{i+1} E_{i}$};
% Text Node
\draw (227,717.4) node [anchor=north west][inner sep=0.75pt]    {$lE_{i}$};
% Text Node
\draw (168,647.43) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (384,715.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} 1_{i} E_{i+1}$};
% Text Node
\draw (506,717.4) node [anchor=north west][inner sep=0.75pt]    {$lE_{i+1}$};
% Text Node
\draw (456,647.53) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (100,894.42) node [anchor=north west][inner sep=0.75pt]    {$G_{i} 1_{i+1} E_{i}$};
% Text Node
\draw (223.4,895.86) node [anchor=north west][inner sep=0.75pt]    {$lE_{i}$};
% Text Node
\draw (175,827.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (386,895.42) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} 1_{i} E_{i+1}$};
% Text Node
\draw (508,897.42) node [anchor=north west][inner sep=0.75pt]    {$lE_{i+1}$};
% Text Node
\draw (458,826.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (181,107.92) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (235.4,175.58) node [anchor=north west][inner sep=0.75pt]    {$lE_{i}$};
% Text Node
\draw (108.63,174.19) node [anchor=north west][inner sep=0.75pt]    {$E_{i} G_{i+1}^{-1} E_{i}$};
% Text Node
\draw (461,109.16) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (510.4,175.58) node [anchor=north west][inner sep=0.75pt]    {$lE_{i+1}$};
% Text Node
\draw (387,176.68) node [anchor=north west][inner sep=0.75pt]    {$E_{i+1} G_{i} E_{i+1}$};

\end{tikzpicture}

%------------------------------------------------------------------------------------------------------------

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1039); %set diagram left start at 0, and has height of 1039

%Straight Lines [id:da6162522292124093] 
\draw    (404,76) -- (392.33,59.79) ;
%Straight Lines [id:da8505685280073638] 
\draw    (392,99) -- (420.32,60.25) ;
%Straight Lines [id:da2149026931721334] 
\draw    (409,83) -- (420,99) ;

%Straight Lines [id:da20936923557603482] 
\draw    (419.65,99.58) -- (419.33,138.79) ;
%Straight Lines [id:da3763360783583303] 
\draw    (447,60) -- (447.32,178.25) ;
%Straight Lines [id:da9584894829998711] 
\draw    (392,138) -- (420.32,178.25) ;
%Straight Lines [id:da16404089419481394] 
\draw    (403.16,162.12) -- (392.33,177.79) ;
%Straight Lines [id:da3819900441075368] 
\draw    (420,138) -- (409,155) ;

%Straight Lines [id:da7330116139460474] 
\draw    (392,99) -- (392,138) ;

%Straight Lines [id:da9392205000239524] 
\draw    (533,75) -- (521.33,58.79) ;
%Straight Lines [id:da2546016998952483] 
\draw    (521,98) -- (549.32,59.25) ;
%Straight Lines [id:da7809476213026643] 
\draw    (538,82) -- (549,98) ;

%Straight Lines [id:da390980497393435] 
\draw    (548.65,98.58) -- (548.33,137.79) ;
%Straight Lines [id:da4020149438974998] 
\draw    (493,59) -- (493.32,177.25) ;
%Straight Lines [id:da4769834631338541] 
\draw    (521,137) -- (549.32,177.25) ;
%Straight Lines [id:da17231702682936945] 
\draw    (532.16,161.12) -- (521.33,176.79) ;
%Straight Lines [id:da44918622308355904] 
\draw    (549,137) -- (538,154) ;

%Straight Lines [id:da8753415704563878] 
\draw    (521,98) -- (521,137) ;

%Straight Lines [id:da8852248911766505] 
\draw    (125,153) -- (113.33,136.79) ;
%Straight Lines [id:da6558302783029386] 
\draw    (113,176) -- (141.32,137.25) ;
%Straight Lines [id:da4537888994996704] 
\draw    (130,160) -- (141,176) ;

%Straight Lines [id:da5199383032149969] 
\draw    (141.32,99.25) -- (141.32,137.25) ;
%Straight Lines [id:da011287511170849474] 
\draw    (169,59) -- (169.32,177.25) ;
%Straight Lines [id:da49553829861820264] 
\draw    (113,59) -- (141.32,99.25) ;
%Straight Lines [id:da5487161721984342] 
\draw    (124.16,83.12) -- (113.33,98.79) ;
%Straight Lines [id:da8506674968631496] 
\draw    (141,59) -- (130,76) ;

%Straight Lines [id:da46573519314781153] 
\draw    (113.33,98.79) -- (113.33,136.79) ;

%Straight Lines [id:da9423805205272302] 
\draw    (227,76) -- (215.33,59.79) ;
%Straight Lines [id:da6842634922796433] 
\draw    (215,99) -- (243.32,60.25) ;
%Straight Lines [id:da3394765895570999] 
\draw    (232,83) -- (243,99) ;

%Straight Lines [id:da9257830801155098] 
\draw    (242.65,99.58) -- (242.33,138.79) ;
%Straight Lines [id:da024660017134032985] 
\draw    (270,60) -- (270.32,178.25) ;
%Straight Lines [id:da5946848202736981] 
\draw    (215,138) -- (243.32,178.25) ;
%Straight Lines [id:da6651026674548424] 
\draw    (226.16,162.12) -- (215.33,177.79) ;
%Straight Lines [id:da6679085011228136] 
\draw    (243,138) -- (232,155) ;

%Straight Lines [id:da8414784146786929] 
\draw    (215,99) -- (215,138) ;

%Straight Lines [id:da4613640910108936] 
\draw    (153,334) -- (141.33,317.79) ;
%Straight Lines [id:da8933109698449377] 
\draw    (141,357) -- (169.32,318.25) ;
%Straight Lines [id:da8320453500697906] 
\draw    (158,341) -- (169,357) ;

%Straight Lines [id:da3691642719737078] 
\draw    (169.32,280.25) -- (169.32,318.25) ;
%Straight Lines [id:da8302716886011383] 
\draw    (113,240) -- (113.32,358.25) ;
%Straight Lines [id:da5466821830730966] 
\draw    (141,240) -- (169.32,280.25) ;
%Straight Lines [id:da5143121508071675] 
\draw    (152.16,264.12) -- (141.33,279.79) ;
%Straight Lines [id:da2163088616119595] 
\draw    (169,240) -- (158,257) ;

%Straight Lines [id:da40942964484066224] 
\draw    (141.33,279.79) -- (141.33,317.79) ;

%Straight Lines [id:da46450789613837684] 
\draw    (254,256) -- (242.33,239.79) ;
%Straight Lines [id:da28420989077164394] 
\draw    (242,279) -- (270.32,240.25) ;
%Straight Lines [id:da27898412629218683] 
\draw    (259,263) -- (270,279) ;

%Straight Lines [id:da444374344067185] 
\draw    (269.65,279.58) -- (269.33,318.79) ;
%Straight Lines [id:da0076203733509288] 
\draw    (214,240) -- (214.32,358.25) ;
%Straight Lines [id:da13855286513211684] 
\draw    (242,318) -- (270.32,358.25) ;
%Straight Lines [id:da262104881642341] 
\draw    (253.16,342.12) -- (242.33,357.79) ;
%Straight Lines [id:da4904595752878964] 
\draw    (270,318) -- (259,335) ;

%Straight Lines [id:da6565968501804391] 
\draw    (242,279) -- (242,318) ;

%Shape: Rectangle [id:dp9370802111388816] 
\draw   (139,427) -- (174,427) -- (174,450) -- (139,450) -- cycle ;
%Straight Lines [id:da20729206510499387] 
\draw    (142,419) -- (142,428) ;
%Straight Lines [id:da7230663764929048] 
\draw    (170.32,450.25) -- (170.32,539.25) ;
%Straight Lines [id:da8601999656487005] 
\draw    (170,419) -- (170,428) ;
%Straight Lines [id:da6449541748578813] 
\draw    (142.33,449.79) -- (142.33,458.79) ;
%Shape: Rectangle [id:dp34507931837747097] 
\draw   (111,467) -- (146,467) -- (146,490) -- (111,490) -- cycle ;
%Straight Lines [id:da6924453135740116] 
\draw    (114,419) -- (114,468) ;
%Straight Lines [id:da6457274315709389] 
\draw    (142.32,490.25) -- (142.32,539.25) ;
%Straight Lines [id:da33262112791429854] 
\draw    (142.33,458.79) -- (142,468) ;
%Straight Lines [id:da24670264837791667] 
\draw    (114.33,489.79) -- (114.33,539.79) ;

%Shape: Rectangle [id:dp5294427547363909] 
\draw   (245.98,532.79) -- (210.98,532.78) -- (210.99,509.78) -- (245.99,509.79) -- cycle ;
%Straight Lines [id:da00023398172396493777] 
\draw    (242.98,540.79) -- (242.98,531.79) ;
%Straight Lines [id:da4776325215362274] 
\draw    (214.67,509.54) -- (214.7,420.54) ;
%Straight Lines [id:da4985498217456641] 
\draw    (214.98,540.78) -- (214.98,531.78) ;
%Straight Lines [id:da6944840793428173] 
\draw    (242.66,510) -- (242.67,501) ;
%Shape: Rectangle [id:dp31442756861991406] 
\draw   (274,492.8) -- (239,492.79) -- (239,469.79) -- (274,469.8) -- cycle ;
%Straight Lines [id:da4487201661845981] 
\draw    (270.98,540.8) -- (271,491.8) ;
%Straight Lines [id:da11993959363699358] 
\draw    (242.68,469.55) -- (242.7,420.55) ;
%Straight Lines [id:da8011036671197769] 
\draw    (242.67,501) -- (243,491.79) ;
%Straight Lines [id:da03268168679783945] 
\draw    (270.68,470.01) -- (270.69,420.01) ;

%Straight Lines [id:da3513466379821981] 
\draw    (447,421) -- (446.32,542.25) ;
%Shape: Rectangle [id:dp24600190946780454] 
\draw   (388,429.14) -- (423,429.14) -- (423,452.14) -- (388,452.14) -- cycle ;
%Straight Lines [id:da12648871886178092] 
\draw    (391,421.14) -- (391,430.14) ;
%Straight Lines [id:da7452225588656722] 
\draw    (419.32,452.39) -- (419.32,541.39) ;
%Straight Lines [id:da3113722295605208] 
\draw    (419,421.14) -- (419,430.14) ;
%Straight Lines [id:da3647205439317176] 
\draw    (391.33,451.93) -- (391.33,541.93) ;

%Straight Lines [id:da8374448388677089] 
\draw    (548,421.58) -- (548,541.58) ;
%Shape: Rectangle [id:dp39743314189301926] 
\draw   (523,493.8) -- (488,493.79) -- (488,470.79) -- (523,470.8) -- cycle ;
%Straight Lines [id:da14239699750144652] 
\draw    (519.98,541.8) -- (520,492.8) ;
%Straight Lines [id:da5370994548820105] 
\draw    (491.68,470.55) -- (491.7,421.55) ;
%Straight Lines [id:da22753019221321713] 
\draw    (491.67,542) -- (492,492.79) ;
%Straight Lines [id:da8507453699314294] 
\draw    (519.68,471.01) -- (519.69,421.01) ;

%Shape: Rectangle [id:dp5852200906553207] 
\draw   (388,286) -- (423,286) -- (423,309) -- (388,309) -- cycle ;
%Straight Lines [id:da5575976612534339] 
\draw    (419.32,309.25) -- (419.32,318.25) ;
%Straight Lines [id:da0003192552733402021] 
\draw    (419,239) -- (419,287) ;
%Shape: Rectangle [id:dp966003474732275] 
\draw   (416,326) -- (451,326) -- (451,349) -- (416,349) -- cycle ;
%Straight Lines [id:da18750688775779767] 
\draw    (419.32,318.25) -- (419,327) ;
%Straight Lines [id:da9220025740874895] 
\draw    (447.32,349.25) -- (447.32,358.25) ;
%Straight Lines [id:da14228987339693377] 
\draw    (447,239) -- (447,327) ;
%Straight Lines [id:da29515749398401137] 
\draw    (419.33,348.79) -- (419.33,357.79) ;

%Straight Lines [id:da30120024957434155] 
\draw    (391,239) -- (391,287) ;
%Straight Lines [id:da010134618916892268] 
\draw    (391.33,308.79) -- (391.33,356.79) ;

%Shape: Rectangle [id:dp07008223804451652] 
\draw   (550.06,311.1) -- (515.06,311.26) -- (514.95,288.26) -- (549.95,288.1) -- cycle ;
%Straight Lines [id:da1620997785181406] 
\draw    (547.28,358.11) -- (547.05,310.11) ;
%Straight Lines [id:da030156403416171873] 
\draw    (518.63,288) -- (518.58,279) ;
%Straight Lines [id:da957948667919498] 
\draw    (519.28,358.24) -- (519.05,310.24) ;
%Straight Lines [id:da6692104757918429] 
\draw    (546.63,288.32) -- (546.4,240.32) ;
%Shape: Rectangle [id:dp459494253526332] 
\draw   (521.87,271.23) -- (486.87,271.39) -- (486.76,248.4) -- (521.76,248.23) -- cycle ;
%Straight Lines [id:da7005959067794645] 
\draw    (518.58,279) -- (518.87,270.24) ;
%Straight Lines [id:da09612141473940294] 
\draw    (490.44,248.13) -- (490.4,239.13) ;
%Straight Lines [id:da7996857648127522] 
\draw    (491.28,358.38) -- (490.87,270.38) ;
%Straight Lines [id:da21534811100396611] 
\draw    (518.44,248.45) -- (518.39,239.45) ;

%Straight Lines [id:da9412149615379846] 
\draw    (170.4,721.11) -- (170.27,599.86) ;
%Shape: Rectangle [id:dp5572152356709268] 
\draw   (146.35,712.57) -- (111.35,712.8) -- (111.19,689.8) -- (146.19,689.57) -- cycle ;
%Straight Lines [id:da3823449759361057] 
\draw    (143.4,720.59) -- (143.34,711.59) ;
%Straight Lines [id:da45160980375692983] 
\draw    (114.87,689.53) -- (114.28,600.54) ;
%Straight Lines [id:da20471503123885104] 
\draw    (115.4,720.78) -- (115.34,711.78) ;
%Straight Lines [id:da3639049655107889] 
\draw    (142.87,689.8) -- (142.27,599.8) ;

%Straight Lines [id:da17090005958105237] 
\draw    (272.4,721.19) -- (271.6,601.2) ;
%Shape: Rectangle [id:dp757814481965581] 
\draw   (212.92,648.81) -- (247.92,648.59) -- (248.07,671.59) -- (213.07,671.81) -- cycle ;
%Straight Lines [id:da014130105435991691] 
\draw    (215.62,600.79) -- (215.93,649.79) ;
%Straight Lines [id:da7236786451490407] 
\draw    (244.39,671.86) -- (244.7,720.86) ;
%Straight Lines [id:da8293216743390326] 
\draw    (243.93,600.4) -- (243.93,649.61) ;
%Straight Lines [id:da008697561554713573] 
\draw    (216.39,671.58) -- (216.71,721.58) ;

%Straight Lines [id:da5589188210715241] 
\draw    (493.4,721.11) -- (493.27,599.86) ;
%Shape: Rectangle [id:dp35718231319316907] 
\draw   (552.35,712.57) -- (517.35,712.8) -- (517.19,689.8) -- (552.19,689.57) -- cycle ;
%Straight Lines [id:da7689281779986537] 
\draw    (549.4,720.59) -- (549.34,711.59) ;
%Straight Lines [id:da9270064174055785] 
\draw    (520.87,689.53) -- (520.28,600.54) ;
%Straight Lines [id:da5829850121929585] 
\draw    (521.4,720.78) -- (521.34,711.78) ;
%Straight Lines [id:da14445225735134093] 
\draw    (548.87,689.8) -- (548.27,599.8) ;

%Straight Lines [id:da810347655243] 
\draw    (392.4,721.19) -- (391.6,601.2) ;
%Shape: Rectangle [id:dp3474723023999817] 
\draw   (416.92,648.81) -- (451.92,648.59) -- (452.07,671.59) -- (417.07,671.81) -- cycle ;
%Straight Lines [id:da41482114684365223] 
\draw    (419.62,600.79) -- (419.93,649.79) ;
%Straight Lines [id:da04355922057025308] 
\draw    (448.39,671.86) -- (448.7,720.86) ;
%Straight Lines [id:da26602472600103] 
\draw    (447.93,600.4) -- (447.93,649.61) ;
%Straight Lines [id:da3279136553437747] 
\draw    (420.39,671.58) -- (420.71,721.58) ;

%Straight Lines [id:da6090947712008083] 
\draw    (215.05,780.94) -- (215.47,902.19) ;
%Shape: Rectangle [id:dp7346930042705317] 
\draw   (239.12,789.41) -- (274.12,789.1) -- (274.33,812.1) -- (239.33,812.41) -- cycle ;
%Straight Lines [id:da7671260579055792] 
\draw    (242.05,781.39) -- (242.13,790.39) ;
%Straight Lines [id:da06314592452850176] 
\draw    (270.65,812.37) -- (271.46,901.37) ;
%Straight Lines [id:da7512626741565873] 
\draw    (270.05,781.13) -- (270.13,790.13) ;
%Straight Lines [id:da6625953288296671] 
\draw    (242.65,812.17) -- (243.47,902.17) ;

%Straight Lines [id:da8686556752666514] 
\draw    (114.05,782.1) -- (114.14,902.09) ;
%Shape: Rectangle [id:dp31927534493709175] 
\draw   (172.7,854.34) -- (137.7,854.65) -- (137.5,831.65) -- (172.5,831.34) -- cycle ;
%Straight Lines [id:da3149841872486461] 
\draw    (170.12,902.36) -- (169.69,853.37) ;
%Straight Lines [id:da08057738362994638] 
\draw    (141.17,831.37) -- (140.75,782.37) ;
%Straight Lines [id:da41174580781532044] 
\draw    (141.81,902.82) -- (141.69,853.61) ;
%Straight Lines [id:da8746112148186269] 
\draw    (169.17,831.58) -- (168.74,781.58) ;

% Text Node
\draw (384,181.07) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} 1_{i+1} G_{i}$};
% Text Node
\draw (486,180.84) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} 1_{i} G_{i+1}$};
% Text Node
\draw (457,111.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (108,179.84) node [anchor=north west][inner sep=0.75pt]    {$G_{i} 1_{i+1} G_{i}^{-1}$};
% Text Node
\draw (208.33,180.19) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{-1} 1_{i+1} G_{i}$};
% Text Node
\draw (108,358.84) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1} 1_{i} G_{i+1}^{-1}$};
% Text Node
\draw (208,358.84) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} 1_{i} G_{i+1}$};
% Text Node
\draw (179,289.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (124,468.84) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (152,429.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (252,472.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (224,511.84) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (181,110.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (112.32,541.65) node [anchor=north west][inner sep=0.75pt]    {$k_{i+1} s_{i} 1_{i+1}$};
% Text Node
\draw (219,540.84) node [anchor=north west][inner sep=0.75pt]    {$1_{i} k_{i+1} s_{i}$};
% Text Node
\draw (499,251.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (528,289.84) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (429,327.84) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (400,289.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (495.28,359.78) node [anchor=north west][inner sep=0.75pt]    {$k_{i} s_{i+1} 1_{i}$};
% Text Node
\draw (392.33,361.19) node [anchor=north west][inner sep=0.75pt]    {$1_{i+1} k_{i} s_{i+1}$};
% Text Node
\draw (400,432.98) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (487.98,542.18) node [anchor=north west][inner sep=0.75pt]    {$1_{i+1} k_{i} 1_{i+1}$};
% Text Node
\draw (501,473.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (393.33,543.33) node [anchor=north west][inner sep=0.75pt]    {$k_{i} 1_{i+1} 1_{i}$};
% Text Node
\draw (457,475.84) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (429,652.12) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (529,693.12) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (123,693.12) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (225,652.12) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (113.34,722.18) node [anchor=north west][inner sep=0.75pt]    {$1_{i} 1_{i+1} k_{i}$};
% Text Node
\draw (211.98,721.18) node [anchor=north west][inner sep=0.75pt]    {$1_{i+1} k_{i} 1_{i+1}$};
% Text Node
\draw (202.04,670.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.62]  {$=$};
% Text Node
\draw (394.33,722.33) node [anchor=north west][inner sep=0.75pt]    {$1_{i} k_{i+1} 1_{i}$};
% Text Node
\draw (489,721.27) node [anchor=north west][inner sep=0.75pt]    {$1_{i+1} 1_{i} k_{i+1}$};
% Text Node
\draw (481.04,670.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.62]  {$=$};
% Text Node
\draw (252,792.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (151,834.84) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (116.14,904.49) node [anchor=north west][inner sep=0.75pt]    {$1_{i} k_{i+1} 1_{i}$};
% Text Node
\draw (212.98,902.89) node [anchor=north west][inner sep=0.75pt]    {$k_{i+1} 1_{i} 1_{i+1}$};
% Text Node
\draw (180.53,834.79) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.48]  {$=$};
% Text Node
\draw (457,291.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (180,473.4) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,917); %set diagram left start at 0, and has height of 917

%Shape: Arc [id:dp008153020755346851] 
\draw  [draw opacity=0] (140.97,468.1) .. controls (140.97,468.1) and (140.97,468.1) .. (140.97,468.1) .. controls (140.86,476.99) and (134.53,484.11) .. (126.85,484.01) .. controls (119.26,483.91) and (113.19,476.81) .. (113.15,468.07) -- (127.06,467.92) -- cycle ; \draw   (140.97,468.1) .. controls (140.97,468.1) and (140.97,468.1) .. (140.97,468.1) .. controls (140.86,476.99) and (134.53,484.11) .. (126.85,484.01) .. controls (119.26,483.91) and (113.19,476.81) .. (113.15,468.07) ;  
%Shape: Arc [id:dp10441340830703938] 
\draw  [draw opacity=0] (113.33,504.79) .. controls (113.33,504.79) and (113.33,504.79) .. (113.33,504.79) .. controls (113.5,495.9) and (119.87,488.82) .. (127.55,488.97) .. controls (135.14,489.12) and (141.17,496.27) .. (141.15,505) -- (127.24,505.07) -- cycle ; \draw   (113.33,504.79) .. controls (113.33,504.79) and (113.33,504.79) .. (113.33,504.79) .. controls (113.5,495.9) and (119.87,488.82) .. (127.55,488.97) .. controls (135.14,489.12) and (141.17,496.27) .. (141.15,505) ;  

%Straight Lines [id:da6823315117250082] 
\draw    (113,390.37) -- (141.32,429.25) ;
%Straight Lines [id:da4122140262290377] 
\draw    (124.16,413.67) -- (113.33,428.81) ;
%Straight Lines [id:da13272343893520588] 
\draw    (141,390.37) -- (130,406.79) ;

%Straight Lines [id:da6701659407517448] 
\draw    (153,445) -- (141.33,428.79) ;
%Straight Lines [id:da27493503348835246] 
\draw    (141,468) -- (169.32,429.25) ;
%Straight Lines [id:da9913278893400703] 
\draw    (158,452) -- (169,468) ;

%Straight Lines [id:da6473298622056596] 
\draw    (113.33,428.81) -- (113.15,468.07) ;
%Straight Lines [id:da372480699954046] 
\draw    (169.65,390.04) -- (169.32,429.25) ;
%Straight Lines [id:da278189389898414] 
\draw    (169,468) -- (169.32,504.25) ;

%Straight Lines [id:da10342913081416372] 
\draw    (214,393.01) -- (242.32,412.18) ;
%Straight Lines [id:da36622324574913057] 
\draw    (225.16,404.5) -- (214.33,411.97) ;
%Straight Lines [id:da7876374066868983] 
\draw    (242,393.01) -- (231,401.11) ;

%Straight Lines [id:da483214708003765] 
\draw    (214,412.07) -- (242.32,431.25) ;
%Straight Lines [id:da2647915228787978] 
\draw    (225.16,423.56) -- (214.33,431.03) ;
%Straight Lines [id:da2427601843937821] 
\draw    (242,412.07) -- (231,420.17) ;

%Straight Lines [id:da42932482553292517] 
\draw    (270.3,391.89) -- (269.97,431.1) ;
%Straight Lines [id:da8612232040746155] 
\draw    (270.15,468) -- (270.02,503.01) ;
%Shape: Arc [id:dp11882152129908397] 
\draw  [draw opacity=0] (241.97,466.1) .. controls (241.97,466.1) and (241.97,466.1) .. (241.97,466.1) .. controls (241.86,474.99) and (235.53,482.11) .. (227.85,482.01) .. controls (220.26,481.91) and (214.19,474.81) .. (214.15,466.07) -- (228.06,465.92) -- cycle ; \draw   (241.97,466.1) .. controls (241.97,466.1) and (241.97,466.1) .. (241.97,466.1) .. controls (241.86,474.99) and (235.53,482.11) .. (227.85,482.01) .. controls (220.26,481.91) and (214.19,474.81) .. (214.15,466.07) ;  
%Shape: Arc [id:dp01753359124035514] 
\draw  [draw opacity=0] (214.33,502.79) .. controls (214.33,502.79) and (214.33,502.79) .. (214.33,502.79) .. controls (214.5,493.9) and (220.87,486.82) .. (228.55,486.97) .. controls (236.14,487.12) and (242.17,494.27) .. (242.15,503) -- (228.24,503.07) -- cycle ; \draw   (214.33,502.79) .. controls (214.33,502.79) and (214.33,502.79) .. (214.33,502.79) .. controls (214.5,493.9) and (220.87,486.82) .. (228.55,486.97) .. controls (236.14,487.12) and (242.17,494.27) .. (242.15,503) ;  

%Shape: Arc [id:dp35915945933577054] 
\draw  [draw opacity=0] (269.97,431.1) .. controls (269.97,431.1) and (269.97,431.1) .. (269.97,431.1) .. controls (269.86,439.99) and (263.53,447.11) .. (255.85,447.01) .. controls (248.26,446.91) and (242.19,439.81) .. (242.15,431.07) -- (256.06,430.92) -- cycle ; \draw   (269.97,431.1) .. controls (269.97,431.1) and (269.97,431.1) .. (269.97,431.1) .. controls (269.86,439.99) and (263.53,447.11) .. (255.85,447.01) .. controls (248.26,446.91) and (242.19,439.81) .. (242.15,431.07) ;  
%Shape: Arc [id:dp6980626234962328] 
\draw  [draw opacity=0] (242.33,467.79) .. controls (242.33,467.79) and (242.33,467.79) .. (242.33,467.79) .. controls (242.5,458.9) and (248.87,451.82) .. (256.55,451.97) .. controls (264.14,452.12) and (270.17,459.27) .. (270.15,468) -- (256.24,468.07) -- cycle ; \draw   (242.33,467.79) .. controls (242.33,467.79) and (242.33,467.79) .. (242.33,467.79) .. controls (242.5,458.9) and (248.87,451.82) .. (256.55,451.97) .. controls (264.14,452.12) and (270.17,459.27) .. (270.15,468) ;  

%Straight Lines [id:da8465213628839556] 
\draw    (214.33,431.03) -- (214.15,466.07) ;

%Shape: Arc [id:dp3751815436071937] 
\draw  [draw opacity=0] (391.38,426.79) .. controls (391.59,417.9) and (397.98,410.84) .. (405.66,411.02) .. controls (413.25,411.19) and (419.25,418.36) .. (419.21,427.09) -- (405.29,427.11) -- cycle ; \draw   (391.38,426.79) .. controls (391.59,417.9) and (397.98,410.84) .. (405.66,411.02) .. controls (413.25,411.19) and (419.25,418.36) .. (419.21,427.09) ;  
%Shape: Arc [id:dp45235288792231954] 
\draw  [draw opacity=0] (419.39,390.37) .. controls (419.39,390.37) and (419.39,390.37) .. (419.39,390.37) .. controls (419.13,399.26) and (412.69,406.28) .. (405.01,406.05) .. controls (397.43,405.83) and (391.47,398.62) .. (391.57,389.89) -- (405.49,389.96) -- cycle ; \draw   (419.39,390.37) .. controls (419.39,390.37) and (419.39,390.37) .. (419.39,390.37) .. controls (419.13,399.26) and (412.69,406.28) .. (405.01,406.05) .. controls (397.43,405.83) and (391.47,398.62) .. (391.57,389.89) ;  

%Straight Lines [id:da7346885000477079] 
\draw    (418.58,503.79) -- (390.65,464.64) ;
%Straight Lines [id:da2677265272893241] 
\draw    (407.65,480.38) -- (418.64,465.36) ;
%Straight Lines [id:da3199013068665648] 
\draw    (390.58,503.52) -- (401.75,487.2) ;

%Straight Lines [id:da7369496336676433] 
\draw    (435.13,449.77) -- (446.64,466.09) ;
%Straight Lines [id:da43327947367918984] 
\draw    (447.36,426.89) -- (418.65,465.36) ;
%Straight Lines [id:da7524044601561952] 
\draw    (430.2,442.72) -- (419.36,426.61) ;

%Straight Lines [id:da5796241686581796] 
\draw    (390.65,464.64) -- (391.21,427.09) ;
%Straight Lines [id:da5792055538880319] 
\draw    (445.93,504.56) -- (446.65,465.36) ;
%Straight Lines [id:da15417220039531676] 
\draw    (447.36,426.61) -- (447.39,390.36) ;

%Straight Lines [id:da6974007397911957] 
\draw    (519.58,502.04) -- (491.45,482.58) ;
%Straight Lines [id:da1468176214829202] 
\draw    (508.54,490.44) -- (519.45,483.08) ;
%Straight Lines [id:da3075585186622909] 
\draw    (491.59,501.77) -- (502.67,493.77) ;

%Straight Lines [id:da06507507653289801] 
\draw    (519.77,482.98) -- (491.64,463.52) ;
%Straight Lines [id:da5849408608583904] 
\draw    (508.73,471.38) -- (519.64,464.02) ;
%Straight Lines [id:da2387101315147533] 
\draw    (491.77,482.7) -- (502.85,474.71) ;

%Straight Lines [id:da4174647086719512] 
\draw    (547.28,502.6) -- (547.99,463.4) ;
%Straight Lines [id:da545617261328446] 
\draw    (548.18,427.49) -- (548.66,392.49) ;
%Shape: Arc [id:dp4023150870830574] 
\draw  [draw opacity=0] (492.34,428.68) .. controls (492.34,428.68) and (492.34,428.68) .. (492.34,428.68) .. controls (492.54,419.79) and (498.94,412.73) .. (506.62,412.9) .. controls (514.2,413.08) and (520.21,420.24) .. (520.16,428.98) -- (506.25,429) -- cycle ; \draw   (492.34,428.68) .. controls (492.34,428.68) and (492.34,428.68) .. (492.34,428.68) .. controls (492.54,419.79) and (498.94,412.73) .. (506.62,412.9) .. controls (514.2,413.08) and (520.21,420.24) .. (520.16,428.98) ;  
%Shape: Arc [id:dp15784128143254272] 
\draw  [draw opacity=0] (520.35,392.26) .. controls (520.35,392.26) and (520.35,392.26) .. (520.35,392.26) .. controls (520.35,392.26) and (520.35,392.26) .. (520.35,392.26) .. controls (520.09,401.15) and (513.65,408.16) .. (505.96,407.94) .. controls (498.38,407.71) and (492.42,400.51) .. (492.53,391.77) -- (506.44,391.85) -- cycle ; \draw   (520.35,392.26) .. controls (520.35,392.26) and (520.35,392.26) .. (520.35,392.26) .. controls (520.35,392.26) and (520.35,392.26) .. (520.35,392.26) .. controls (520.09,401.15) and (513.65,408.16) .. (505.96,407.94) .. controls (498.38,407.71) and (492.42,400.51) .. (492.53,391.77) ;  

%Shape: Arc [id:dp43398847918858485] 
\draw  [draw opacity=0] (519.99,464.4) .. controls (519.99,464.4) and (519.99,464.4) .. (519.99,464.4) .. controls (520.2,455.51) and (526.59,448.45) .. (534.27,448.62) .. controls (541.86,448.8) and (547.86,455.96) .. (547.82,464.7) -- (533.9,464.72) -- cycle ; \draw   (519.99,464.4) .. controls (519.99,464.4) and (519.99,464.4) .. (519.99,464.4) .. controls (520.2,455.51) and (526.59,448.45) .. (534.27,448.62) .. controls (541.86,448.8) and (547.86,455.96) .. (547.82,464.7) ;  
%Shape: Arc [id:dp07973909679997626] 
\draw  [draw opacity=0] (548,427.98) .. controls (548,427.98) and (548,427.98) .. (548,427.98) .. controls (547.74,436.87) and (541.3,443.88) .. (533.62,443.66) .. controls (526.03,443.43) and (520.08,436.23) .. (520.18,427.49) -- (534.1,427.57) -- cycle ; \draw   (548,427.98) .. controls (548,427.98) and (548,427.98) .. (548,427.98) .. controls (547.74,436.87) and (541.3,443.88) .. (533.62,443.66) .. controls (526.03,443.43) and (520.08,436.23) .. (520.18,427.49) ;  

%Straight Lines [id:da15414810498576048] 
\draw    (491.64,464.02) -- (492.16,428.98) ;

%Shape: Arc [id:dp5386670050353586] 
\draw  [draw opacity=0] (242.97,647.1) .. controls (242.97,647.1) and (242.97,647.1) .. (242.97,647.1) .. controls (242.86,655.99) and (236.53,663.11) .. (228.85,663.01) .. controls (221.26,662.91) and (215.19,655.81) .. (215.15,647.07) -- (229.06,646.92) -- cycle ; \draw   (242.97,647.1) .. controls (242.97,647.1) and (242.97,647.1) .. (242.97,647.1) .. controls (242.86,655.99) and (236.53,663.11) .. (228.85,663.01) .. controls (221.26,662.91) and (215.19,655.81) .. (215.15,647.07) ;  
%Shape: Arc [id:dp2936770444544672] 
\draw  [draw opacity=0] (215.33,683.79) .. controls (215.33,683.79) and (215.33,683.79) .. (215.33,683.79) .. controls (215.5,674.9) and (221.87,667.82) .. (229.55,667.97) .. controls (237.14,668.12) and (243.17,675.27) .. (243.15,684) -- (229.24,684.07) -- cycle ; \draw   (215.33,683.79) .. controls (215.33,683.79) and (215.33,683.79) .. (215.33,683.79) .. controls (215.5,674.9) and (221.87,667.82) .. (229.55,667.97) .. controls (237.14,668.12) and (243.17,675.27) .. (243.15,684) ;  

%Straight Lines [id:da029780407765376715] 
\draw    (215,571.37) -- (243.32,610.25) ;
%Straight Lines [id:da0468276042489677] 
\draw    (226.16,594.67) -- (215.33,609.81) ;
%Straight Lines [id:da5892378812333838] 
\draw    (243,571.37) -- (232,587.79) ;

%Straight Lines [id:da7497149020791192] 
\draw    (215.33,609.81) -- (215.15,647.07) ;
%Shape: Arc [id:dp14945923017069163] 
\draw  [draw opacity=0] (270.97,610.1) .. controls (270.97,610.1) and (270.97,610.1) .. (270.97,610.1) .. controls (270.86,618.99) and (264.53,626.11) .. (256.85,626.01) .. controls (249.26,625.91) and (243.19,618.81) .. (243.15,610.07) -- (257.06,609.92) -- cycle ; \draw   (270.97,610.1) .. controls (270.97,610.1) and (270.97,610.1) .. (270.97,610.1) .. controls (270.86,618.99) and (264.53,626.11) .. (256.85,626.01) .. controls (249.26,625.91) and (243.19,618.81) .. (243.15,610.07) ;  
%Shape: Arc [id:dp5960101163311453] 
\draw  [draw opacity=0] (243.33,646.79) .. controls (243.33,646.79) and (243.33,646.79) .. (243.33,646.79) .. controls (243.5,637.9) and (249.87,630.82) .. (257.55,630.97) .. controls (265.14,631.12) and (271.17,638.27) .. (271.15,647) -- (257.24,647.07) -- cycle ; \draw   (243.33,646.79) .. controls (243.33,646.79) and (243.33,646.79) .. (243.33,646.79) .. controls (243.5,637.9) and (249.87,630.82) .. (257.55,630.97) .. controls (265.14,631.12) and (271.17,638.27) .. (271.15,647) ;

%Straight Lines [id:da2960124090253511] 
\draw    (271.3,570.89) -- (270.97,610.1) ;
%Straight Lines [id:da8119882301392509] 
\draw    (271,647) -- (271.32,683.25) ;

%Straight Lines [id:da9454432638185903] 
\draw    (114,570.01) -- (142.32,589.18) ;
%Straight Lines [id:da45169708495369587] 
\draw    (125.16,581.5) -- (114.33,588.97) ;
%Straight Lines [id:da8630615907516139] 
\draw    (142,570.01) -- (131,578.11) ;

%Straight Lines [id:da6238618240450391] 
\draw    (114,589.07) -- (142.32,608.25) ;
%Straight Lines [id:da15537402541466916] 
\draw    (125.16,600.56) -- (114.33,608.03) ;
%Straight Lines [id:da35448889808543727] 
\draw    (142,589.07) -- (131,597.17) ;

%Straight Lines [id:da8955668453891372] 
\draw    (170.3,568.89) -- (169.97,608.1) ;
%Straight Lines [id:da004566470948374812] 
\draw    (170.15,647) -- (170.02,682.01) ;
%Shape: Arc [id:dp09534427963616676] 
\draw  [draw opacity=0] (141.97,647.1) .. controls (141.97,647.1) and (141.97,647.1) .. (141.97,647.1) .. controls (141.86,655.99) and (135.53,663.11) .. (127.85,663.01) .. controls (120.26,662.91) and (114.19,655.81) .. (114.15,647.07) -- (128.06,646.92) -- cycle ; \draw   (141.97,647.1) .. controls (141.97,647.1) and (141.97,647.1) .. (141.97,647.1) .. controls (141.86,655.99) and (135.53,663.11) .. (127.85,663.01) .. controls (120.26,662.91) and (114.19,655.81) .. (114.15,647.07) ;  
%Shape: Arc [id:dp6099247184702385] 
\draw  [draw opacity=0] (114.33,683.79) .. controls (114.33,683.79) and (114.33,683.79) .. (114.33,683.79) .. controls (114.5,674.9) and (120.87,667.82) .. (128.55,667.97) .. controls (136.14,668.12) and (142.17,675.27) .. (142.15,684) -- (128.24,684.07) -- cycle ; \draw   (114.33,683.79) .. controls (114.33,683.79) and (114.33,683.79) .. (114.33,683.79) .. controls (114.5,674.9) and (120.87,667.82) .. (128.55,667.97) .. controls (136.14,668.12) and (142.17,675.27) .. (142.15,684) ;  

%Straight Lines [id:da6535106563403421] 
\draw    (114.33,608.03) -- (114.15,647.07) ;
%Straight Lines [id:da09430951579947222] 
\draw    (142,608.37) -- (170.32,647.25) ;
%Straight Lines [id:da663456448249266] 
\draw    (153.16,631.67) -- (142.33,646.81) ;
%Straight Lines [id:da7008392822873468] 
\draw    (170,608.37) -- (159,624.79) ;

%Shape: Arc [id:dp7365200365549949] 
\draw  [draw opacity=0] (419.97,571.1) .. controls (419.97,571.1) and (419.97,571.1) .. (419.97,571.1) .. controls (419.86,579.99) and (413.53,587.11) .. (405.85,587.01) .. controls (398.26,586.91) and (392.19,579.81) .. (392.15,571.07) -- (406.06,570.92) -- cycle ; \draw   (419.97,571.1) .. controls (419.97,571.1) and (419.97,571.1) .. (419.97,571.1) .. controls (419.86,579.99) and (413.53,587.11) .. (405.85,587.01) .. controls (398.26,586.91) and (392.19,579.81) .. (392.15,571.07) ;  
%Shape: Arc [id:dp5776980449161577] 
\draw  [draw opacity=0] (392.33,607.79) .. controls (392.33,607.79) and (392.33,607.79) .. (392.33,607.79) .. controls (392.5,598.9) and (398.87,591.82) .. (406.55,591.97) .. controls (414.14,592.12) and (420.17,599.27) .. (420.15,608) -- (406.24,608.07) -- cycle ; \draw   (392.33,607.79) .. controls (392.33,607.79) and (392.33,607.79) .. (392.33,607.79) .. controls (392.5,598.9) and (398.87,591.82) .. (406.55,591.97) .. controls (414.14,592.12) and (420.17,599.27) .. (420.15,608) ;  

%Straight Lines [id:da027212492257333132] 
\draw    (392,644.37) -- (420.32,683.25) ;
%Straight Lines [id:da5380713886108628] 
\draw    (403.16,667.67) -- (392.33,682.81) ;
%Straight Lines [id:da49582111167188936] 
\draw    (420,644.37) -- (409,660.79) ;

%Straight Lines [id:da8064683910239168] 
\draw    (392.33,607.81) -- (392.15,645.07) ;
%Shape: Arc [id:dp39194881340861265] 
\draw  [draw opacity=0] (447.97,608.1) .. controls (447.97,608.1) and (447.97,608.1) .. (447.97,608.1) .. controls (447.86,616.99) and (441.53,624.11) .. (433.85,624.01) .. controls (426.26,623.91) and (420.19,616.81) .. (420.15,608.07) -- (434.06,607.92) -- cycle ; \draw   (447.97,608.1) .. controls (447.97,608.1) and (447.97,608.1) .. (447.97,608.1) .. controls (447.86,616.99) and (441.53,624.11) .. (433.85,624.01) .. controls (426.26,623.91) and (420.19,616.81) .. (420.15,608.07) ;  
%Shape: Arc [id:dp4958827757837485] 
\draw  [draw opacity=0] (420.33,644.79) .. controls (420.33,644.79) and (420.33,644.79) .. (420.33,644.79) .. controls (420.5,635.9) and (426.87,628.82) .. (434.55,628.97) .. controls (442.14,629.12) and (448.17,636.27) .. (448.15,645) -- (434.24,645.07) -- cycle ; \draw   (420.33,644.79) .. controls (420.33,644.79) and (420.33,644.79) .. (420.33,644.79) .. controls (420.5,635.9) and (426.87,628.82) .. (434.55,628.97) .. controls (442.14,629.12) and (448.17,636.27) .. (448.15,645) ;  

%Straight Lines [id:da4487137943595665] 
\draw    (448.15,645) -- (447.83,683.21) ;
%Straight Lines [id:da9931575135843831] 
\draw    (448.65,571.85) -- (447.97,608.1) ;

%Straight Lines [id:da34235700187424345] 
\draw    (494,645.01) -- (522.32,664.18) ;
%Straight Lines [id:da8601354675305288] 
\draw    (505.16,656.5) -- (494.33,663.97) ;
%Straight Lines [id:da9300896402264478] 
\draw    (522,645.01) -- (511,653.11) ;

%Straight Lines [id:da09460006101901719] 
\draw    (494,664.07) -- (522.32,683.25) ;
%Straight Lines [id:da49990764528148257] 
\draw    (505.16,675.56) -- (494.33,683.03) ;
%Straight Lines [id:da9332990092859446] 
\draw    (522,664.07) -- (511,672.17) ;

%Straight Lines [id:da8105225935778821] 
\draw    (550.32,645.25) -- (550,683.45) ;
%Straight Lines [id:da04967784737023084] 
\draw    (550.13,570.36) -- (550,606.37) ;
%Shape: Arc [id:dp8098699488883652] 
\draw  [draw opacity=0] (521.97,570.1) .. controls (521.97,570.1) and (521.97,570.1) .. (521.97,570.1) .. controls (521.86,578.99) and (515.53,586.11) .. (507.85,586.01) .. controls (500.26,585.91) and (494.19,578.81) .. (494.15,570.07) -- (508.06,569.92) -- cycle ; \draw   (521.97,570.1) .. controls (521.97,570.1) and (521.97,570.1) .. (521.97,570.1) .. controls (521.86,578.99) and (515.53,586.11) .. (507.85,586.01) .. controls (500.26,585.91) and (494.19,578.81) .. (494.15,570.07) ;  
%Shape: Arc [id:dp7992275502967308] 
\draw  [draw opacity=0] (494.33,606.79) .. controls (494.33,606.79) and (494.33,606.79) .. (494.33,606.79) .. controls (494.5,597.9) and (500.87,590.82) .. (508.55,590.97) .. controls (516.14,591.12) and (522.17,598.27) .. (522.15,607) -- (508.24,607.07) -- cycle ; \draw   (494.33,606.79) .. controls (494.33,606.79) and (494.33,606.79) .. (494.33,606.79) .. controls (494.5,597.9) and (500.87,590.82) .. (508.55,590.97) .. controls (516.14,591.12) and (522.17,598.27) .. (522.15,607) ;  

%Straight Lines [id:da9140087569857414] 
\draw    (494.33,606.03) -- (494.15,645.07) ;
%Straight Lines [id:da8008412446238056] 
\draw    (522,606.37) -- (550.32,645.25) ;
%Straight Lines [id:da9753728195882938] 
\draw    (533.16,629.67) -- (522.33,644.81) ;
%Straight Lines [id:da6262375809617973] 
\draw    (550,606.37) -- (539,622.79) ;

%Straight Lines [id:da29546609687778047] 
\draw    (136,43.44) -- (164.32,83.69) ;
%Straight Lines [id:da8695266540526947] 
\draw    (147.16,67.56) -- (136.33,83.23) ;
%Straight Lines [id:da32593581373325153] 
\draw    (164,43.44) -- (153,60.44) ;

%Straight Lines [id:da4922770040583635] 
\draw    (136,83.44) -- (164.32,123.69) ;
%Straight Lines [id:da9489279320042829] 
\draw    (147.16,107.56) -- (136.33,123.23) ;
%Straight Lines [id:da6089719641258649] 
\draw    (164,83.44) -- (153,100.44) ;

%Straight Lines [id:da16564004204056149] 
\draw    (212,70.45) -- (240.32,89.62) ;
%Straight Lines [id:da6289591293101515] 
\draw    (223.16,81.94) -- (212.33,89.41) ;
%Straight Lines [id:da1755925005271679] 
\draw    (240,70.45) -- (229,78.55) ;

%Straight Lines [id:da5127267160134596] 
\draw    (212,89.51) -- (240.32,108.69) ;
%Straight Lines [id:da871752812208558] 
\draw    (223.16,101) -- (212.33,108.47) ;
%Straight Lines [id:da9891744411208423] 
\draw    (240,89.51) -- (229,97.61) ;

%Straight Lines [id:da2992458769589852] 
\draw    (492,109.26) -- (520.32,128.44) ;
%Straight Lines [id:da43181973784555283] 
\draw    (503.16,120.76) -- (492.33,128.23) ;
%Straight Lines [id:da4146010019822355] 
\draw    (520,109.26) -- (509,117.37) ;

%Straight Lines [id:da23925912451568543] 
\draw    (492,128.33) -- (520.32,147.5) ;
%Straight Lines [id:da5004088784079006] 
\draw    (503.16,139.82) -- (492.33,147.29) ;
%Straight Lines [id:da9846977299596762] 
\draw    (520,128.33) -- (509,136.43) ;

%Straight Lines [id:da428394337104516] 
\draw    (492,31.63) -- (520.32,70.5) ;
%Straight Lines [id:da9991415934659318] 
\draw    (503.16,54.93) -- (492.33,70.07) ;
%Straight Lines [id:da8858625132676439] 
\draw    (520,31.63) -- (509,48.05) ;

%Straight Lines [id:da9398888702405843] 
\draw    (520,70.63) -- (548.32,109.5) ;
%Straight Lines [id:da774536780679254] 
\draw    (531.16,93.93) -- (520.33,109.07) ;
%Straight Lines [id:da9813573127296744] 
\draw    (548,70.63) -- (537,87.05) ;

%Straight Lines [id:da5736007316251104] 
\draw    (492.33,70.07) -- (492,109.26) ;
%Straight Lines [id:da30644502100470805] 
\draw    (548.32,109.5) -- (548,148.71) ;
%Straight Lines [id:da7978210526530307] 
\draw    (547.68,30.38) -- (548,70.63) ;

%Straight Lines [id:da8562361917354002] 
\draw    (419,31.26) -- (447.32,50.44) ;
%Straight Lines [id:da008584180608940617] 
\draw    (430.16,42.76) -- (419.33,50.23) ;
%Straight Lines [id:da042143681918503484] 
\draw    (447,31.26) -- (436,39.37) ;

%Straight Lines [id:da7522368464836813] 
\draw    (419,50.33) -- (447.32,69.5) ;
%Straight Lines [id:da4602857195494445] 
\draw    (430.16,61.82) -- (419.33,69.29) ;
%Straight Lines [id:da21742552655400438] 
\draw    (447,50.33) -- (436,58.43) ;

%Straight Lines [id:da9297959201562118] 
\draw    (391,69.63) -- (419.32,108.5) ;
%Straight Lines [id:da6330696247655274] 
\draw    (402.16,92.93) -- (391.33,108.07) ;
%Straight Lines [id:da36971629536560013] 
\draw    (419,69.63) -- (408,86.05) ;

%Straight Lines [id:da10027846005882513] 
\draw    (419,108.63) -- (447.32,147.5) ;
%Straight Lines [id:da5460961332146215] 
\draw    (430.16,131.93) -- (419.33,147.07) ;
%Straight Lines [id:da3508678431191836] 
\draw    (447,108.63) -- (436,125.05) ;

%Straight Lines [id:da10939559998176551] 
\draw    (447.32,69.5) -- (447,108.63) ;
%Straight Lines [id:da43535139161430925] 
\draw    (391.33,30.42) -- (391,69.63) ;
%Straight Lines [id:da5299818463949144] 
\draw    (391.33,108.07) -- (391.65,148.31) ;

%Straight Lines [id:da4363062914752418] 
\draw    (152,265.72) -- (140.33,249.51) ;
%Straight Lines [id:da4761367733925319] 
\draw    (140,288.72) -- (168.32,249.96) ;
%Straight Lines [id:da9440265782148982] 
\draw    (157,272.72) -- (168,288.72) ;

%Straight Lines [id:da7988927684706946] 
\draw    (124,304.72) -- (112.33,288.51) ;
%Straight Lines [id:da9580051638482163] 
\draw    (112,327.72) -- (140,288.72) ;
%Straight Lines [id:da9556336165980239] 
\draw    (129,311.72) -- (140,327.72) ;

%Straight Lines [id:da9832445927579352] 
\draw    (112,211.72) -- (140.32,230.9) ;
%Straight Lines [id:da5726490870273664] 
\draw    (123.16,223.22) -- (112.33,230.68) ;
%Straight Lines [id:da09167057199243644] 
\draw    (140,211.72) -- (129,219.82) ;

%Straight Lines [id:da29423818097084986] 
\draw    (112,230.78) -- (140.32,249.96) ;
%Straight Lines [id:da32769614776224065] 
\draw    (123.16,242.28) -- (112.33,249.75) ;
%Straight Lines [id:da4618438997053864] 
\draw    (140,230.78) -- (129,238.88) ;

%Straight Lines [id:da8761514153227712] 
\draw    (168.65,210.75) -- (168.32,249.96) ;
%Straight Lines [id:da490104307899184] 
\draw    (168,288.72) -- (168.32,328.96) ;
%Straight Lines [id:da44529532490307844] 
\draw    (112.33,249.75) -- (112.33,288.51) ;

%Straight Lines [id:da8248973962092869] 
\draw    (241,288.72) -- (269.32,307.9) ;
%Straight Lines [id:da20336743396043233] 
\draw    (252.16,300.22) -- (241.33,307.68) ;
%Straight Lines [id:da8052032184826128] 
\draw    (269,288.72) -- (258,296.82) ;

%Straight Lines [id:da8105612151334889] 
\draw    (241,307.78) -- (269.32,326.96) ;
%Straight Lines [id:da7796962571012627] 
\draw    (252.16,319.28) -- (241.33,326.75) ;
%Straight Lines [id:da23232593545150082] 
\draw    (269,307.78) -- (258,315.88) ;

%Straight Lines [id:da6026454504265197] 
\draw    (253,226.72) -- (241.33,210.51) ;
%Straight Lines [id:da8360378961647803] 
\draw    (241,249.72) -- (269.32,210.96) ;
%Straight Lines [id:da7389768294194659] 
\draw    (258,233.72) -- (269,249.72) ;

%Straight Lines [id:da5527286410009238] 
\draw    (225,265.72) -- (213.33,249.51) ;
%Straight Lines [id:da10037781758056807] 
\draw    (213,288.72) -- (241,249.72) ;
%Straight Lines [id:da533597482521726] 
\draw    (230,272.72) -- (241,288.72) ;

%Straight Lines [id:da19420428602566342] 
\draw    (213.65,210.3) -- (213.33,249.51) ;
%Straight Lines [id:da6413113325840383] 
\draw    (213,288.72) -- (213.32,327.96) ;
%Straight Lines [id:da4944555117139293] 
\draw    (269,249.72) -- (269,288.72) ;

%Straight Lines [id:da6271263309188084] 
\draw    (433,227.62) -- (421.33,211.42) ;
%Straight Lines [id:da25189365932605456] 
\draw    (420,250.63) -- (449.32,211.87) ;
%Straight Lines [id:da007085666597831608] 
\draw    (438,234.62) -- (449,250.62) ;

%Straight Lines [id:da44560123121855844] 
\draw    (392,250.63) -- (420.32,269.81) ;
%Straight Lines [id:da07621864323369043] 
\draw    (403.16,262.13) -- (392.33,269.59) ;
%Straight Lines [id:da8561420118163809] 
\draw    (420,250.63) -- (409,258.73) ;

%Straight Lines [id:da6364512642177553] 
\draw    (392,269.69) -- (420.32,288.87) ;
%Straight Lines [id:da9231006045963972] 
\draw    (403.16,281.19) -- (392.33,288.65) ;
%Straight Lines [id:da48804023224188176] 
\draw    (420,269.69) -- (409,277.79) ;

%Straight Lines [id:da4683966305368932] 
\draw    (421,288.99) -- (449.32,327.87) ;
%Straight Lines [id:da5842472695408076] 
\draw    (432.16,312.3) -- (421.33,327.43) ;
%Straight Lines [id:da9910508542309269] 
\draw    (449,288.99) -- (438,305.42) ;

%Straight Lines [id:da1963506338011607] 
\draw    (392.33,288.65) -- (392,327.86) ;
%Straight Lines [id:da14417338804767588] 
\draw    (391.68,210.38) -- (392,250.63) ;
%Straight Lines [id:da5463844078828297] 
\draw    (449,250.62) -- (449,288.99) ;

%Straight Lines [id:da8752589204260537] 
\draw    (494,209.99) -- (522.32,248.87) ;
%Straight Lines [id:da6760821554894125] 
\draw    (505.16,233.3) -- (494.33,248.43) ;
%Straight Lines [id:da8279598499471221] 
\draw    (522,209.99) -- (511,226.42) ;

%Straight Lines [id:da0098330367719075] 
\draw    (506,302.62) -- (494.33,286.42) ;
%Straight Lines [id:da4137726760050382] 
\draw    (494,325.62) -- (522.32,286.87) ;
%Straight Lines [id:da32315519164526063] 
\draw    (511,309.62) -- (522,325.62) ;

%Straight Lines [id:da28678090326051353] 
\draw    (522,248.63) -- (550.32,267.81) ;
%Straight Lines [id:da5028422004474691] 
\draw    (533.16,260.13) -- (522.33,267.59) ;
%Straight Lines [id:da15855573177260895] 
\draw    (550,248.63) -- (539,256.73) ;

%Straight Lines [id:da07881822712043651] 
\draw    (522,267.69) -- (550.32,286.87) ;
%Straight Lines [id:da9186695769260955] 
\draw    (533.16,279.19) -- (522.33,286.65) ;
%Straight Lines [id:da7385734627384488] 
\draw    (550,267.69) -- (539,275.79) ;

%Straight Lines [id:da40437593391799154] 
\draw    (550.32,286.87) -- (550,326.08) ;
%Straight Lines [id:da09001503028659497] 
\draw    (549.68,208.38) -- (550,248.63) ;
%Straight Lines [id:da428782715132197] 
\draw    (494.65,247.21) -- (494.33,286.42) ;

% Text Node
\draw (175,76.13) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (219,146.84) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{2}$};
% Text Node
\draw (133,148.84) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i}$};
% Text Node
\draw (457,83.57) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (379,152.66) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{2} G_{i} G_{i+1}$};
% Text Node
\draw (486,151.66) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1} G_{i}^{2}$};
% Text Node
\draw (101,333.12) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{2} G_{i+1}^{-1} G_{i}^{-1}$};
% Text Node
\draw (205,333.12) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} G_{i}^{-1} G_{i+1}^{2}$};
% Text Node
\draw (179,263.31) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (488,331.02) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1}^{2} G_{i^{-1}}$};
% Text Node
\draw (381,332.02) node [anchor=north west][inner sep=0.75pt]    {$G_{i+1}^{-1} G_{i}^{2} G_{i+1}$};
% Text Node
\draw (460,262.31) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (111.65,509.08) node [anchor=north west][inner sep=0.75pt]    {$G_{i} G_{i+1}^{-1} E_{i}$};
% Text Node
\draw (214,508.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{2} E_{i+1} E_{i}$};
% Text Node
\draw (178,441.31) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (385.65,508.08) node [anchor=north west][inner sep=0.75pt]    {$E_{i} G_{i+1}^{-1} G_{i}$};
% Text Node
\draw (488,507.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i} E_{i+1} G_{i}^{2}$};
% Text Node
\draw (456,441.31) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (111,689.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i}^{2} G_{i+1} E_{i}$};
% Text Node
\draw (215,688.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i} E_{i+1} E_{i}$};
% Text Node
\draw (180,621.31) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (391,687.4) node [anchor=north west][inner sep=0.75pt]    {$E_{i} E_{i+1} G_{i}$};
% Text Node
\draw (491.33,687.05) node [anchor=north west][inner sep=0.75pt]    {$E_{i} G_{i+1} G_{i}^{2}$};
% Text Node
\draw (459,619.31) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
